Personality Traits and Drug Consumption. A Story Told by Data

This is a preprint version of the first book from the series: "Stories told by data". In this book a story is told about the psychological traits associated with drug consumption. The book includes: - A review of published works on the psychological profiles of drug users. - Analysis of a new original database with information on 1885 respondents and usage of 18 drugs. (Database is available online.) - An introductory description of the data mining and machine learning methods used for the analysis of this dataset. - The demonstration that the personality traits (five factor model, impulsivity, and sensation seeking), together with simple demographic data, give the possibility of predicting the risk of consumption of individual drugs with sensitivity and specificity above 70% for most drugs. - The analysis of correlations of use of different substances and the description of the groups of drugs with correlated use (correlation pleiades). - Proof of significant differences of personality profiles for users of different drugs. This is explicitly proved for benzodiazepines, ecstasy, and heroin. - Tables of personality profiles for users and non-users of 18 substances. The book is aimed at advanced undergraduates or first-year PhD students, as well as researchers and practitioners. No previous knowledge of machine learning, advanced data mining concepts or modern psychology of personality is assumed. For more detailed introduction into statistical methods we recommend several undergraduate textbooks. Familiarity with basic statistics and some experience in the use of probabilities would be helpful as well as some basic technical understanding of psychology.

==> (inline-0) <==
\begin{longtable}{|c||>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}r@{\:}||>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}r@{\:}|}
\caption{Mean T-$score_{sample}$ (MT) and 95\% CI for it for groups of users and non-users with decade and year based definitions of users}
\label{table4}
\\\hline
Factor&\multicolumn{5}{c||}{Decade based}&\multicolumn{5}{c|}{Year based}\\\cline{2-11}
&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c||}{$p$-value}&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c|}{$p$-value}\\\cline{2-5}\cline{7-10}
&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}& &\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\\\hline
\endfirsthead
\multicolumn{11}{c} {\tablename\ \thetable.\textit{ Continued}} \\\hline
Factor&\multicolumn{5}{c||}{Decade based}&\multicolumn{5}{c|}{Year based}\\\cline{2-11}
&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c||}{$p$-value}&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c|}{$p$-value}\\\cline{2-5}\cline{7-10}
&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}& &\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\\\hline
\endhead
\hline
\multicolumn{11}{r}{\textit{Continued on the next page}} \\
\endfoot
\hline
\endlastfoot
&\multicolumn{10}{c|}{Alcohol}\\*\nobreakhline
\# &\multicolumn{2}{c}{1817}&\multicolumn{2}{|c|}{68}&&\multicolumn{2}{c}{1749}&\multicolumn{2}{|c|}{136}&\\*\nobreakhline
N  &50.07&49.61, 50.53&48.12&45.70, 50.54& $0.119$&49.96&49.49, 50.43&50.55&48.87, 52.23& $0.501$\\*
E  &50.00&49.54, 50.46&50.00&47.63, 52.36& $0.997$&50.12&49.64, 50.59&48.52&46.89, 50.14& $0.064$\\*
O  &50.04&49.58, 50.50&48.86&46.51, 51.22& $0.331$&50.07&49.60, 50.54&49.11&47.46, 50.76& $0.271$\\*
A  &49.91&49.45, 50.37&52.49&50.24, 54.74& $0.028$&49.95&49.48, 50.42&50.70&49.03, 52.37& $0.392$\\*
C  &49.88&49.42, 50.34&53.28&51.01, 55.54& $0.004$&49.94&49.47, 50.41&50.73&49.03, 52.44& $0.378$\\*
Imp&50.14&49.68, 50.60&46.23&44.09, 48.37& $0.001$&50.08&49.61, 50.55&48.96&47.31, 50.62& $0.203$\\*
SS &50.19&49.74, 50.65&44.81&42.57, 47.06&$<0.001$&50.24&49.77, 50.71&46.91&45.24, 48.58&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Amphetamines}}\\*\nobreakhline
\# &\multicolumn{2}{c}{679}&\multicolumn{2}{|c|}{1206}&&\multicolumn{2}{c}{436}&\multicolumn{2}{|c|}{1449}&\\*\nobreakhline
N  &51.64&50.88, 52.39&49.08&48.52, 49.64&$<0.001$&52.40&51.43, 53.36&49.28&48.77, 49.78&$<0.001$\\*
E  &49.65&48.84, 50.47&50.20&49.66, 50.73& $0.274$&49.48&48.45, 50.50&50.16&49.66, 50.66& $0.243$\\*
O  &53.05&52.34, 53.76&48.28&47.72, 48.84&$<0.001$&53.83&52.92, 54.74&48.85&48.34, 49.35&$<0.001$\\*
A  &48.37&47.58, 49.16&50.92&50.37, 51.46&$<0.001$&47.47&46.45, 48.48&50.76&50.27, 51.26&$<0.001$\\*
C  &46.97&46.21, 47.73&51.71&51.17, 52.25&$<0.001$&45.91&44.94, 46.88&51.23&50.74, 51.72&$<0.001$\\*
Imp&53.49&52.76, 54.22&48.04&47.49, 48.58&$<0.001$&54.93&54.02, 55.84&48.52&48.02, 49.01&$<0.001$\\*
SS &54.76&54.12, 55.40&47.32&46.77, 47.87&$<0.001$&55.79&55.01, 56.56&48.26&47.75, 48.76&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Amyl nitrite}}\\*\nobreakhline
\# &\multicolumn{2}{c}{370}&\multicolumn{2}{|c|}{1515}&&\multicolumn{2}{c}{133}&\multicolumn{2}{|c|}{1752}&\\*\nobreakhline
N  &50.72&49.72, 51.73&49.82&49.32, 50.33& $0.118$&51.57&49.85, 53.29&49.88&49.41, 50.35& $0.063$\\*
E  &50.89&49.87, 51.91&49.78&49.28, 50.29& $0.055$&50.25&48.44, 52.06&49.98&49.51, 50.45& $0.778$\\*
O  &51.45&50.48, 52.42&49.65&49.14, 50.15& $0.001$&51.97&50.36, 53.59&49.85&49.38, 50.32& $0.014$\\*
A  &48.65&47.62, 49.69&50.33&49.83, 50.83& $0.004$&46.35&44.64, 48.07&50.28&49.81, 50.74&$<0.001$\\*
C  &48.01&47.02, 48.99&50.49&49.98, 50.99&$<0.001$&46.92&45.25, 48.60&50.23&49.77, 50.70&$<0.001$\\*
Imp&52.20&51.23, 53.18&49.46&48.96, 49.97&$<0.001$&52.39&50.71, 54.08&49.82&49.35, 50.29& $0.004$\\*
SS &53.89&53.02, 54.77&49.05&48.54, 49.56&$<0.001$&55.06&53.67, 56.44&49.62&49.15, 50.09&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Benzodiazepines}}\\*\nobreakhline
\# &\multicolumn{2}{c}{769}&\multicolumn{2}{|c|}{1116}&&\multicolumn{2}{c}{535}&\multicolumn{2}{|c|}{1350}&\\*\nobreakhline
N  &52.77&52.06, 53.48&48.09&47.53, 48.65&$<0.001$&53.69&52.84, 54.54&48.54&48.03, 49.05&$<0.001$\\*
E  &49.02&48.27, 49.78&50.67&50.12, 51.23& $0.001$&48.91&47.97, 49.85&50.43&49.92, 50.94& $0.005$\\*
O  &52.64&51.96, 53.33&48.18&47.60, 48.76&$<0.001$&53.00&52.17, 53.83&48.81&48.28, 49.34&$<0.001$\\*
A  &48.26&47.52, 49.01&51.20&50.64, 51.75&$<0.001$&47.55&46.64, 48.46&50.97&50.46, 51.48&$<0.001$\\*
C  &47.62&46.90, 48.33&51.64&51.08, 52.21&$<0.001$&47.07&46.19, 47.94&51.16&50.65, 51.68&$<0.001$\\*
Imp&52.53&51.82, 53.24&48.25&47.69, 48.82&$<0.001$&53.35&52.52, 54.19&48.67&48.15, 49.19&$<0.001$\\*
SS &52.98&52.30, 53.65&47.95&47.37, 48.52&$<0.001$&54.10&53.32, 54.87&48.38&47.85, 48.90&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Cannabis}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1265}&\multicolumn{2}{|c|}{620}&&\multicolumn{2}{c}{999}&\multicolumn{2}{|c|}{886}&\\*\nobreakhline
N  &51.02&50.46, 51.58&47.92&47.19, 48.65&$<0.001$&51.10&50.46, 51.74&48.76&48.14, 49.38&$<0.001$\\*
E  &49.69&49.12, 50.27&50.63&49.91, 51.34& $0.045$&49.73&49.08, 50.39&50.30&49.69, 50.91& $0.217$\\*
O  &52.47&51.96, 52.99&44.95&44.20, 45.70&$<0.001$&53.68&53.13, 54.23&45.85&45.22, 46.48&$<0.001$\\*
A  &48.81&48.25, 49.37&52.42&51.69, 53.15&$<0.001$&48.77&48.13, 49.40&51.39&50.76, 52.02&$<0.001$\\*
C  &48.08&47.53, 48.63&53.92&53.22, 54.61&$<0.001$&47.33&46.70, 47.95&53.02&52.42, 53.62&$<0.001$\\*
Imp&52.05&51.50, 52.61&45.81&45.13, 46.49&$<0.001$&52.74&52.13, 53.36&46.91&46.30, 47.51&$<0.001$\\*
SS &52.95&52.44, 53.45&43.99&43.28, 44.70&$<0.001$&54.29&53.76, 54.81&45.17&44.55, 45.79&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Chocolate}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1850}&\multicolumn{2}{|c|}{35}&&\multicolumn{2}{c}{1840}&\multicolumn{2}{|c|}{45}&\\*\nobreakhline
N  &50.00&49.54, 50.45&50.21&46.31, 54.11& $0.912$&50.01&49.56, 50.47&49.45&46.05, 52.86& $0.744$\\*
E  &49.99&49.53, 50.44&50.75&47.67, 53.84& $0.621$&49.99&49.53, 50.45&50.49&47.75, 53.24& $0.716$\\*
O  &50.05&49.59, 50.51&47.41&44.43, 50.38& $0.083$&50.04&49.58, 50.50&48.27&45.59, 50.94& $0.194$\\*
A  &50.03&49.57, 50.48&48.61&44.55, 52.67& $0.486$&50.02&49.56, 50.48&49.17&45.72, 52.62& $0.626$\\*
C  &49.97&49.52, 50.43&51.55&47.83, 55.27& $0.399$&49.97&49.51, 50.42&51.41&47.81, 55.01& $0.425$\\*
Imp&49.98&49.53, 50.44&50.81&47.30, 54.31& $0.640$&49.98&49.52, 50.43&50.94&47.98, 53.90& $0.520$\\*
SS &50.01&49.55, 50.46&49.51&45.65, 53.37& $0.796$&50.00&49.54, 50.45&50.06&46.84, 53.29& $0.968$\\\hline
&\multicolumn{10}{c|}{ {Cocaine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{687}&\multicolumn{2}{|c|}{1198}&&\multicolumn{2}{c}{417}&\multicolumn{2}{|c|}{1468}&\\*\nobreakhline
N  &51.78&51.02, 52.54&48.98&48.42, 49.53&$<0.001$&52.16&51.19, 53.13&49.39&48.88, 49.89&$<0.001$\\*
E  &50.27&49.49, 51.05&49.84&49.29, 50.40& $0.381$&50.93&49.88, 51.98&49.74&49.24, 50.23& $0.044$\\*
O  &52.58&51.88, 53.29&48.52&47.95, 49.09&$<0.001$&52.79&51.87, 53.71&49.21&48.70, 49.72&$<0.001$\\*
A  &47.69&46.91, 48.47&51.33&50.79, 51.86&$<0.001$&46.84&45.81, 47.86&50.90&50.41, 51.39&$<0.001$\\*
C  &47.41&46.68, 48.14&51.48&50.93, 52.04&$<0.001$&46.81&45.86, 47.76&50.91&50.40, 51.41&$<0.001$\\*
Imp&53.29&52.54, 54.03&48.12&47.57, 48.66&$<0.001$&54.29&53.33, 55.25&48.78&48.29, 49.28&$<0.001$\\*
SS &54.40&53.75, 55.06&47.47&46.92, 48.03&$<0.001$&55.63&54.81, 56.45&48.40&47.90, 48.90&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Caffeine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1848}&\multicolumn{2}{|c|}{37}&&\multicolumn{2}{c}{1824}&\multicolumn{2}{|c|}{61}&\\*\nobreakhline
N  &50.00&49.54, 50.45&50.06&46.57, 53.54& $0.974$&49.99&49.53, 50.45&50.36&47.75, 52.96& $0.783$\\*
E  &50.07&49.61, 50.52&46.67&43.77, 49.58& $0.025$&50.10&49.64, 50.56&46.92&44.34, 49.50& $0.018$\\*
O  &50.11&49.65, 50.56&44.65&41.70, 47.61& $0.001$&50.10&49.64, 50.56&47.07&44.45, 49.69& $0.026$\\*
A  &49.98&49.52, 50.44&51.05&47.67, 54.42& $0.529$&49.96&49.50, 50.42&51.15&48.61, 53.69& $0.360$\\*
C  &49.93&49.47, 50.39&53.56&50.75, 56.37& $0.014$&49.91&49.45, 50.37&52.78&50.14, 55.43& $0.036$\\*
Imp&50.08&49.62, 50.53&46.10&43.15, 49.05& $0.010$&50.13&49.67, 50.59&46.23&43.95, 48.51& $0.001$\\*
SS &50.12&49.66, 50.57&44.21&41.16, 47.27&$<0.001$&50.18&49.72, 50.63&44.70&42.22, 47.18&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Crack}}\\*\nobreakhline
\# &\multicolumn{2}{c}{191}&\multicolumn{2}{|c|}{1694}&&\multicolumn{2}{c}{79}&\multicolumn{2}{|c|}{1806}&\\*\nobreakhline
N  &53.00&51.56, 54.43&49.66&49.19, 50.14&$<0.001$&54.06&51.77, 56.35&49.82&49.36, 50.28& $0.001$\\*
E  &48.74&47.28, 50.20&50.14&49.67, 50.62& $0.073$&49.24&47.20, 51.28&50.03&49.57, 50.50& $0.455$\\*
O  &52.92&51.61, 54.22&49.67&49.19, 50.15&$<0.001$&52.90&50.72, 55.08&49.87&49.41, 50.33& $0.008$\\*
A  &47.00&45.44, 48.55&50.34&49.87, 50.81&$<0.001$&46.65&44.18, 49.12&50.15&49.69, 50.60& $0.007$\\*
C  &46.14&44.65, 47.63&50.44&49.97, 50.90&$<0.001$&45.08&42.92, 47.25&50.22&49.76, 50.67&$<0.001$\\*
Imp&55.48&54.12, 56.85&49.38&48.91, 49.85&$<0.001$&56.55&54.62, 58.48&49.71&49.25, 50.17&$<0.001$\\*
SS &55.43&54.26, 56.61&49.39&48.91, 49.86&$<0.001$&56.56&54.89, 58.22&49.71&49.25, 50.17&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Ecstasy}}\\*\nobreakhline
\# &\multicolumn{2}{c}{751}&\multicolumn{2}{|c|}{1134}&&\multicolumn{2}{c}{517}&\multicolumn{2}{|c|}{1368}&\\*\nobreakhline
N  &51.24&50.52, 51.96&49.18&48.60, 49.75&$<0.001$&50.71&49.82, 51.61&49.73&49.21, 50.25& $0.062$\\*
E  &50.49&49.74, 51.24&49.68&49.11, 50.24& $0.089$&51.51&50.60, 52.42&49.43&48.91, 49.95&$<0.001$\\*
O  &53.61&52.95, 54.26&47.61&47.04, 48.18&$<0.001$&54.10&53.32, 54.89&48.45&47.93, 48.97&$<0.001$\\*
A  &48.47&47.73, 49.20&51.01&50.45, 51.58&$<0.001$&48.55&47.64, 49.45&50.55&50.03, 51.07&$<0.001$\\*
C  &47.22&46.52, 47.93&51.84&51.28, 52.40&$<0.001$&47.02&46.17, 47.87&51.13&50.61, 51.65&$<0.001$\\*
Imp&53.04&52.35, 53.74&47.98&47.42, 48.55&$<0.001$&53.74&52.91, 54.57&48.59&48.07, 49.11&$<0.001$\\*
SS &54.97&54.37, 55.56&46.71&46.15, 47.27&$<0.001$&55.85&55.16, 56.53&47.79&47.27, 48.31&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Heroin}}\\*\nobreakhline
\# &\multicolumn{2}{c}{212}&\multicolumn{2}{|c|}{1673}&&\multicolumn{2}{c}{118}&\multicolumn{2}{|c|}{1767}&\\*\nobreakhline
N  &54.53&53.21, 55.85&49.43&48.95, 49.90&$<0.001$&55.37&53.62, 57.12&49.64&49.18, 50.10&$<0.001$\\*
E  &48.38&46.90, 49.85&50.21&49.73, 50.68& $0.021$&47.69&45.68, 49.69&50.15&49.69, 50.62& $0.019$\\*
O  &54.24&53.03, 55.45&49.46&48.98, 49.94&$<0.001$&53.45&51.80, 55.11&49.77&49.30, 50.24&$<0.001$\\*
A  &45.51&43.98, 47.04&50.57&50.10, 51.03&$<0.001$&44.38&42.26, 46.50&50.38&49.92, 50.83&$<0.001$\\*
C  &45.81&44.45, 47.17&50.53&50.06, 51.00&$<0.001$&45.46&43.52, 47.39&50.30&49.84, 50.76&$<0.001$\\*
Imp&55.74&54.43, 57.06&49.27&48.80, 49.74&$<0.001$&56.01&54.29, 57.74&49.60&49.14, 50.06&$<0.001$\\*
SS &56.02&54.84, 57.20&49.24&48.76, 49.71&$<0.001$&56.41&54.81, 58.00&49.57&49.11, 50.04&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Ketamine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{350}&\multicolumn{2}{|c|}{1535}&&\multicolumn{2}{c}{208}&\multicolumn{2}{|c|}{1677}&\\*\nobreakhline
N  &51.35&50.34, 52.36&49.69&49.19, 50.20& $0.004$&51.52&50.20, 52.84&49.81&49.33, 50.29& $0.017$\\*
E  &50.31&49.19, 51.43&49.93&49.44, 50.42& $0.542$&51.02&49.48, 52.57&49.87&49.40, 50.34& $0.162$\\*
O  &53.85&52.88, 54.82&49.12&48.62, 49.62&$<0.001$&54.18&52.88, 55.48&49.48&49.01, 49.96&$<0.001$\\*
A  &47.78&46.64, 48.91&50.51&50.02, 51.00&$<0.001$&47.90&46.42, 49.38&50.26&49.79, 50.73& $0.003$\\*
C  &46.79&45.74, 47.85&50.73&50.24, 51.22&$<0.001$&46.34&44.91, 47.76&50.45&49.98, 50.93&$<0.001$\\*
Imp&53.81&52.77, 54.85&49.13&48.64, 49.62&$<0.001$&54.18&52.83, 55.53&49.48&49.01, 49.96&$<0.001$\\*
SS &55.25&54.40, 56.11&48.80&48.30, 49.30&$<0.001$&55.93&54.83, 57.02&49.26&48.79, 49.74&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Legal highs}}\\*\nobreakhline
\# &\multicolumn{2}{c}{762}&\multicolumn{2}{|c|}{1123}&&\multicolumn{2}{c}{564}&\multicolumn{2}{|c|}{1321}&\\*\nobreakhline
N  &51.43&50.71, 52.16&49.03&48.45, 49.60&$<0.001$&51.27&50.41, 52.12&49.46&48.93, 49.99&$<0.001$\\*
E  &49.66&48.89, 50.42&50.23&49.68, 50.79& $0.228$&50.02&49.11, 50.92&49.99&49.48, 50.51& $0.966$\\*
O  &54.29&53.67, 54.91&47.09&46.52, 47.66&$<0.001$&54.49&53.76, 55.22&48.08&47.55, 48.62&$<0.001$\\*
A  &48.59&47.84, 49.34&50.96&50.40, 51.51&$<0.001$&48.10&47.23, 48.96&50.81&50.29, 51.34&$<0.001$\\*
C  &46.92&46.20, 47.65&52.09&51.54, 52.63&$<0.001$&46.56&45.71, 47.41&51.47&50.95, 51.98&$<0.001$\\*
Imp&53.19&52.49, 53.89&47.83&47.28, 48.39&$<0.001$&53.82&53.00, 54.63&48.37&47.85, 48.89&$<0.001$\\*
SS &55.14&54.55, 55.72&46.51&45.95, 47.08&$<0.001$&56.00&55.35, 56.64&47.44&46.92, 47.97&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {LSD}}\\*\nobreakhline
\# &\multicolumn{2}{c}{557}&\multicolumn{2}{|c|}{1328}&&\multicolumn{2}{c}{380}&\multicolumn{2}{|c|}{1505}&\\*\nobreakhline
N  &50.80&49.98, 51.62&49.66&49.12, 50.20& $0.023$&49.98&48.97, 50.99&50.00&49.50, 50.51& $0.969$\\*
E  &50.01&49.11, 50.92&49.99&49.48, 50.51& $0.971$&50.72&49.63, 51.81&49.82&49.32, 50.31& $0.140$\\*
O  &55.23&54.52, 55.93&47.81&47.28, 48.33&$<0.001$&56.29&55.48, 57.10&48.41&47.91, 48.91&$<0.001$\\*
A  &48.40&47.53, 49.28&50.67&50.15, 51.19&$<0.001$&49.05&47.98, 50.12&50.24&49.74, 50.74& $0.048$\\*
C  &47.46&46.64, 48.29&51.06&50.53, 51.59&$<0.001$&47.74&46.71, 48.77&50.57&50.07, 51.07&$<0.001$\\*
Imp&53.47&52.69, 54.25&48.54&48.01, 49.08&$<0.001$&53.50&52.56, 54.43&49.12&48.61, 49.62&$<0.001$\\*
SS &55.62&54.95, 56.30&47.64&47.11, 48.17&$<0.001$&56.34&55.56, 57.12&48.40&47.90, 48.90&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Methadone}}\\*\nobreakhline
\# &\multicolumn{2}{c}{417}&\multicolumn{2}{|c|}{1468}&&\multicolumn{2}{c}{320}&\multicolumn{2}{|c|}{1565}&\\*\nobreakhline
N  &53.33&52.38, 54.28&49.05&48.55, 49.56&$<0.001$&53.74&52.65, 54.84&49.23&48.75, 49.72&$<0.001$\\*
E  &47.93&46.85, 49.01&50.59&50.10, 51.08&$<0.001$&47.75&46.47, 49.03&50.46&49.99, 50.94&$<0.001$\\*
O  &53.78&52.87, 54.68&48.93&48.42, 49.43&$<0.001$&53.81&52.76, 54.86&49.22&48.73, 49.71&$<0.001$\\*
A  &47.06&46.03, 48.09&50.84&50.34, 51.33&$<0.001$&46.53&45.33, 47.73&50.71&50.23, 51.19&$<0.001$\\*
C  &46.16&45.17, 47.15&51.09&50.60, 51.58&$<0.001$&46.01&44.87, 47.15&50.82&50.33, 51.30&$<0.001$\\*
Imp&53.64&52.70, 54.59&48.97&48.46, 49.47&$<0.001$&53.77&52.67, 54.87&49.23&48.74, 49.72&$<0.001$\\*
SS &54.45&53.56, 55.33&48.74&48.23, 49.24&$<0.001$&54.73&53.73, 55.74&49.03&48.54, 49.52&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Magic mushrooms}}\\*\nobreakhline
\# &\multicolumn{2}{c}{694}&\multicolumn{2}{c|}{1191}&&\multicolumn{2}{c}{434}&\multicolumn{2}{|c|}{1451}&\\*\nobreakhline
N  &50.66&49.91, 51.40&49.62&49.05, 50.19& $0.029$&50.33&49.40, 51.26&49.90&49.38, 50.42& $0.431$\\*
E  &50.10&49.29, 50.90&49.94&49.40, 50.49& $0.758$&50.71&49.66, 51.76&49.79&49.29, 50.28& $0.118$\\*
O  &54.34&53.70, 54.99&47.47&46.91, 48.03&$<0.001$&55.72&54.95, 56.48&48.29&47.78, 48.80&$<0.001$\\*
A  &48.52&47.75, 49.30&50.86&50.31, 51.41&$<0.001$&48.51&47.48, 49.53&50.45&49.95, 50.95& $0.001$\\*
C  &47.46&46.73, 48.20&51.48&50.92, 52.04&$<0.001$&47.30&46.36, 48.24&50.81&50.30, 51.32&$<0.001$\\*
Imp&53.24&52.53, 53.95&48.11&47.55, 48.67&$<0.001$&53.74&52.86, 54.63&48.88&48.37, 49.39&$<0.001$\\*
SS &54.78&54.18, 55.39&47.21&46.65, 47.78&$<0.001$&55.92&55.19, 56.64&48.23&47.72, 48.74&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Nicotine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1264}&\multicolumn{2}{|c|}{621}&&\multicolumn{2}{c}{1060}&\multicolumn{2}{|c|}{825}&\\*\nobreakhline
N  &50.90&50.35, 51.45&48.16&47.40, 48.93&$<0.001$&51.16&50.55, 51.76&48.52&47.85, 49.18&$<0.001$\\*
E  &49.91&49.35, 50.48&50.18&49.43, 50.93& $0.582$&49.80&49.17, 50.42&50.26&49.61, 50.91& $0.309$\\*
O  &51.46&50.91, 52.00&47.04&46.28, 47.79&$<0.001$&51.91&51.31, 52.51&47.55&46.90, 48.20&$<0.001$\\*
A  &49.18&48.63, 49.73&51.67&50.90, 52.44&$<0.001$&49.04&48.42, 49.65&51.24&50.58, 51.90&$<0.001$\\*
C  &48.58&48.02, 49.14&52.89&52.17, 53.61&$<0.001$&47.98&47.38, 48.57&52.60&51.95, 53.25&$<0.001$\\*
Imp&51.53&50.97, 52.09&46.89&46.17, 47.60&$<0.001$&52.08&51.46, 52.69&47.33&46.71, 47.95&$<0.001$\\*
SS &52.13&51.60, 52.67&45.66&44.93, 46.39&$<0.001$&52.83&52.26, 53.41&46.36&45.72, 47.00&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {VSA}}\\*\nobreakhline
\# &\multicolumn{2}{c}{230}&\multicolumn{2}{|c|}{1655}&&\multicolumn{2}{c}{95}&\multicolumn{2}{|c|}{1790}&\\*\nobreakhline
N  &52.80&51.49, 54.12&49.61&49.13, 50.09&$<0.001$&53.81&51.67, 55.95&49.80&49.34, 50.26&$<0.001$\\*
E  &48.91&47.41, 50.41&50.15&49.68, 50.62& $0.122$&49.55&47.32, 51.79&50.02&49.56, 50.48& $0.683$\\*
O  &54.21&53.01, 55.40&49.42&48.93, 49.90&$<0.001$&53.59&51.58, 55.60&49.81&49.35, 50.27&$<0.001$\\*
A  &47.28&45.90, 48.67&50.38&49.90, 50.85&$<0.001$&47.48&45.35, 49.61&50.13&49.67, 50.60& $0.017$\\*
C  &45.13&43.79, 46.47&50.68&50.21, 51.15&$<0.001$&45.31&43.18, 47.44&50.25&49.79, 50.71&$<0.001$\\*
Imp&55.10&53.90, 56.30&49.29&48.81, 49.77&$<0.001$&54.61&52.73, 56.49&49.76&49.29, 50.22&$<0.001$\\*
SS &56.76&55.73, 57.78&49.06&48.58, 49.54&$<0.001$&56.24&54.48, 57.99&49.67&49.21, 50.13&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Heroin pleiad}}\\*\nobreakhline
\# &\multicolumn{2}{c}{832}&\multicolumn{2}{|c|}{1053}&&\multicolumn{2}{c}{585}&\multicolumn{2}{|c|}{1300}&\\*\nobreakhline
N  &51.65&50.96, 52.35&48.70&48.11, 49.28&$<0.001$&52.24&51.41, 53.07&48.99&48.46, 49.52&$<0.001$\\*
E  &49.70&48.98, 50.41&50.24&49.66, 50.82& $0.246$&49.59&48.68, 50.49&50.19&49.67, 50.70& $0.260$\\*
O  &52.75&52.11, 53.39&47.83&47.23, 48.43&$<0.001$&53.02&52.25, 53.79&48.64&48.10, 49.18&$<0.001$\\*
A  &47.91&47.20, 48.62&51.65&51.08, 52.21&$<0.001$&47.10&46.24, 47.97&51.30&50.79, 51.81&$<0.001$\\*
C  &47.37&46.69, 48.05&52.08&51.50, 52.65&$<0.001$&46.72&45.91, 47.53&51.47&50.95, 52.00&$<0.001$\\*
Imp&52.93&52.26, 53.60&47.68&47.11, 48.26&$<0.001$&53.75&52.94, 54.56&48.31&47.79, 48.83&$<0.001$\\*
SS &54.00&53.39, 54.60&46.84&46.26, 47.43&$<0.001$&54.87&54.16, 55.59&47.81&47.28, 48.34&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Ecstasy pleiad}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1317}&\multicolumn{2}{|c|}{568}&&\multicolumn{2}{c}{1089}&\multicolumn{2}{|c|}{796}&\\*\nobreakhline
N  &51.00&50.44, 51.55&47.68&46.94, 48.42&$<0.001$&51.16&50.54, 51.78&48.41&47.77, 49.05&$<0.001$\\*
E  &49.69&49.13, 50.26&50.71&49.98, 51.44& $0.031$&49.59&48.96, 50.22&50.56&49.93, 51.20& $0.033$\\*
O  &52.31&51.81, 52.82&44.64&43.86, 45.42&$<0.001$&53.32&52.78, 53.85&45.46&44.81, 46.12&$<0.001$\\*
A  &48.75&48.20, 49.30&52.89&52.15, 53.64&$<0.001$&48.55&47.95, 49.16&51.98&51.33, 52.63&$<0.001$\\*
C  &48.10&47.56, 48.64&54.40&53.70, 55.10&$<0.001$&47.43&46.83, 48.02&53.52&52.91, 54.13&$<0.001$\\*
Imp&51.98&51.44, 52.52&45.41&44.72, 46.11&$<0.001$&52.70&52.11, 53.29&46.31&45.69, 46.92&$<0.001$\\*
SS &52.83&52.34, 53.33&43.43&42.71, 44.14&$<0.001$&54.00&53.49, 54.51&44.53&43.89, 45.17&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Benzodiazepines pleiad}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1089}&\multicolumn{2}{|c|}{796}&&\multicolumn{2}{c}{830}&\multicolumn{2}{|c|}{1055}&\\*\nobreakhline
N  &51.55&50.94, 52.15&47.88&47.23, 48.54&$<0.001$&52.23&51.53, 52.93&48.25&47.68, 48.82&$<0.001$\\*
E  &49.63&49.01, 50.25&50.51&49.85, 51.16& $0.057$&49.45&48.71, 50.18&50.43&49.87, 51.00& $0.037$\\*
O  &52.28&51.70, 52.85&46.89&46.22, 47.55&$<0.001$&52.86&52.20, 53.51&47.75&47.16, 48.34&$<0.001$\\*
A  &48.57&47.96, 49.18&51.96&51.31, 52.60&$<0.001$&47.88&47.16, 48.59&51.67&51.11, 52.23&$<0.001$\\*
C  &47.90&47.30, 48.50&52.87&52.23, 53.51&$<0.001$&47.21&46.51, 47.90&52.20&51.64, 52.76&$<0.001$\\*
Imp&52.16&51.56, 52.75&47.05&46.40, 47.69&$<0.001$&53.09&52.41, 53.76&47.57&47.00, 48.14&$<0.001$\\*
SS &53.00&52.44, 53.55&45.90&45.24, 46.55&$<0.001$&54.13&53.52, 54.74&46.75&46.17, 47.33&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Illicit drugs}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1418}&\multicolumn{2}{|c|}{467}&&\multicolumn{2}{c}{1179}&\multicolumn{2}{|c|}{706}&\\*\nobreakhline
N  &51.05&50.52, 51.58&46.80&46.02, 47.58&$<0.001$&51.38&50.79, 51.97&48.19&47.53, 48.84&$<0.001$\\*
E  &49.54&49.00, 50.09&51.39&50.62, 52.16&$<0.001$&49.40&48.80, 50.01&50.93&50.27, 51.59& $0.003$\\*
O  &51.77&51.27, 52.28&44.61&43.77, 45.45&$<0.001$&52.84&52.31, 53.37&45.64&44.95, 46.33&$<0.001$\\*
A  &48.98&48.45, 49.51&53.11&52.31, 53.91&$<0.001$&48.59&48.00, 49.17&51.99&51.34, 52.65&$<0.001$\\*
C  &48.37&47.84, 48.89&54.96&54.24, 55.69&$<0.001$&47.61&47.04, 48.19&53.63&52.97, 54.28&$<0.001$\\*
Imp&51.64&51.12, 52.16&45.02&44.27, 45.76&$<0.001$&52.46&51.89, 53.03&46.10&45.46, 46.74&$<0.001$\\*
SS &52.19&51.70, 52.68&43.35&42.56, 44.13&$<0.001$&53.48&52.97, 53.98&44.23&43.55, 44.90&$<0.001$\\\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|c||>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}r@{\:}||>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}c<{\mysp}>{\mysp}r@{\:}|}
\caption{Mean T-$score_{sample}$ (MT) and 95\% CI for it for groups of users and non-users with month and week based definitions of users}
\label{table4b}
\\\hline
Factor&\multicolumn{5}{c||}{Month based}&\multicolumn{5}{c|}{Week based}\\\hline
&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c||}{$p$-value}&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c|}{$p$-value}\\\cline{2-5}\cline{7-10}
&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}& &\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\\\hline
\endfirsthead
\multicolumn{11}{c} {\tablename\ \thetable.\textit{ Continued}} \\\hline
Factor&\multicolumn{5}{c||}{Month based}&\multicolumn{5}{c|}{Week based} \\\hline
&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c||}{$p$-value}&\multicolumn{2}{c|}{Users}&\multicolumn{2}{c|}{Non-users}& \multicolumn{1}{c|}{$p$-value}\\\cline{2-5}\cline{7-10}
&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}& &\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\multicolumn{1}{c|}{MT}&\multicolumn{1}{c|}{95\% CI}&\\\hline
\endhead
\hline
\multicolumn{11}{r}{\textit{Continued on the next page}} \\
\endfoot
\hline
\endlastfoot

&\multicolumn{10}{c|}{ {Alcohol}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1551}&\multicolumn{2}{|c|}{334}&&\multicolumn{2}{c}{1264}&\multicolumn{2}{|c|}{621}&\\*\nobreakhline
N  &49.85&49.35, 50.35&50.69&49.61, 51.78& $0.167$&49.82&49.28, 50.36&50.37&49.56, 51.19& $0.267$\\*
E  &50.62&50.12, 51.11&47.14&46.11, 48.17&$<0.001$&50.90&50.35, 51.44&48.17&47.38, 48.97&$<0.001$\\*
O  &50.22&49.73, 50.72&48.96&47.87, 50.06& $0.040$&50.08&49.54, 50.63&49.83&49.03, 50.62& $0.602$\\*
A  &50.10&49.60, 50.60&49.55&48.50, 50.60& $0.357$&50.05&49.50, 50.60&49.89&49.09, 50.69& $0.745$\\*
C  &50.15&49.66, 50.65&49.28&48.22, 50.35& $0.146$&50.19&49.64, 50.74&49.61&48.81, 50.42& $0.244$\\*
Imp&50.06&49.57, 50.56&49.71&48.61, 50.82& $0.571$&50.19&49.64, 50.73&49.62&48.81, 50.43& $0.253$\\*
SS &50.34&49.85, 50.84&48.41&47.32, 49.50& $0.002$&50.52&49.97, 51.06&48.95&48.15, 49.75& $0.001$\\\hline
&\multicolumn{10}{c|}{ {Amphetamine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{238}&\multicolumn{2}{|c|}{1647}&&\multicolumn{2}{c}{163}&\multicolumn{2}{|c|}{1722}&\\*\nobreakhline
N  &52.78&51.49, 54.07&49.60&49.12, 50.08&$<0.001$&52.86&51.27, 54.45&49.73&49.26, 50.20&$<0.001$\\*
E  &49.07&47.63, 50.51&50.13&49.66, 50.61& $0.166$&48.50&46.78, 50.21&50.14&49.68, 50.61& $0.069$\\*
O  &52.94&51.69, 54.19&49.57&49.09, 50.06&$<0.001$&52.87&51.27, 54.47&49.73&49.26, 50.20&$<0.001$\\*
A  &46.57&45.21, 47.92&50.50&50.02, 50.97&$<0.001$&46.77&45.09, 48.45&50.31&49.84, 50.77&$<0.001$\\*
C  &45.06&43.75, 46.37&50.71&50.24, 51.19&$<0.001$&45.29&43.72, 46.85&50.45&49.98, 50.91&$<0.001$\\*
Imp&55.57&54.32, 56.83&49.19&48.72, 49.67&$<0.001$&55.77&54.25, 57.29&49.45&48.99, 49.92&$<0.001$\\*
SS &55.37&54.23, 56.51&49.22&48.75, 49.70&$<0.001$&54.47&53.07, 55.88&49.58&49.10, 50.05&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Amyl nitrite}}\\*\nobreakhline
\# &\multicolumn{2}{c}{41}&\multicolumn{2}{|c|}{1844}&&\multicolumn{2}{c}{17}&\multicolumn{2}{|c|}{1868}&\\*\nobreakhline
N  &49.37&46.12, 52.61&50.01&49.56, 50.47& $0.691$&49.64&43.99, 55.28&50.00&49.55, 50.46& $0.892$\\*
E  &49.83&46.38, 53.28&50.00&49.55, 50.46& $0.922$&45.85&39.05, 52.64&50.04&49.59, 50.49& $0.211$\\*
O  &50.40&47.06, 53.73&49.99&49.53, 50.45& $0.808$&49.02&43.03, 55.02&50.01&49.56, 50.46& $0.732$\\*
A  &45.43&41.87, 49.00&50.10&49.65, 50.56& $0.012$&44.36&38.95, 49.77&50.05&49.60, 50.50& $0.041$\\*
C  &47.31&44.61, 50.01&50.06&49.60, 50.52& $0.049$&44.81&39.74, 49.89&50.05&49.59, 50.50& $0.045$\\*
Imp&54.16&50.89, 57.43&49.91&49.45, 50.36& $0.013$&56.76&50.49, 63.03&49.94&49.49, 50.39& $0.035$\\*
SS &57.33&54.76, 59.89&49.84&49.38, 50.29&$<0.001$&57.30&53.19, 61.41&49.93&49.48, 50.39& $0.002$\\\hline
&\multicolumn{10}{c|}{ {Benzodiazepines}}\\*\nobreakhline
\# &\multicolumn{2}{c}{299}&\multicolumn{2}{|c|}{1586}&&\multicolumn{2}{c}{179}&\multicolumn{2}{|c|}{1706}&\\*\nobreakhline
N  &55.26&54.11, 56.41&49.01&48.53, 49.48&$<0.001$&56.56&55.08, 58.04&49.31&48.85, 49.77&$<0.001$\\*
E  &48.06&46.79, 49.33&50.37&49.89, 50.84& $0.001$&46.15&44.61, 47.70&50.40&49.93, 50.87&$<0.001$\\*
O  &52.68&51.58, 53.77&49.49&49.00, 49.99&$<0.001$&52.18&50.72, 53.63&49.77&49.30, 50.25& $0.002$\\*
A  &46.72&45.47, 47.97&50.62&50.14, 51.09&$<0.001$&46.57&44.94, 48.21&50.36&49.89, 50.83&$<0.001$\\*
C  &46.54&45.40, 47.69&50.65&50.17, 51.14&$<0.001$&46.20&44.75, 47.65&50.40&49.93, 50.87&$<0.001$\\*
Imp&54.06&52.96, 55.16&49.23&48.75, 49.72&$<0.001$&53.89&52.47, 55.31&49.59&49.12, 50.06&$<0.001$\\*
SS &54.36&53.34, 55.38&49.18&48.69, 49.67&$<0.001$&53.62&52.28, 54.95&49.62&49.14, 50.10&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Cannabis}}\\*\nobreakhline
\# &\multicolumn{2}{c}{788}&\multicolumn{2}{|c|}{1097}&&\multicolumn{2}{c}{648}&\multicolumn{2}{|c|}{1237}&\\*\nobreakhline
N  &50.72&49.99, 51.45&49.48&48.91, 50.06& $0.009$&50.62&49.82, 51.42&49.68&49.13, 50.22& $0.055$\\*
E  &50.06&49.31, 50.80&49.96&49.40, 50.52& $0.839$&50.17&49.36, 50.97&49.91&49.37, 50.46& $0.606$\\*
O  &54.34&53.74, 54.94&46.88&46.30, 47.46&$<0.001$&54.70&54.05, 55.35&47.54&46.99, 48.09&$<0.001$\\*
A  &48.66&47.93, 49.38&50.97&50.39, 51.54&$<0.001$&48.78&48.00, 49.56&50.64&50.09, 51.19&$<0.001$\\*
C  &47.26&46.55, 47.97&51.97&51.41, 52.52&$<0.001$&47.45&46.67, 48.23&51.34&50.80, 51.88&$<0.001$\\*
Imp&53.14&52.46, 53.82&47.74&47.17, 48.31&$<0.001$&53.02&52.29, 53.75&48.42&47.87, 48.97&$<0.001$\\*
SS &54.82&54.25, 55.40&46.53&45.96, 47.11&$<0.001$&54.87&54.22, 55.51&47.45&46.90, 48.00&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Chocolate}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1786}&\multicolumn{2}{|c|}{99}&&\multicolumn{2}{c}{1490}&\multicolumn{2}{|c|}{395}&\\*\nobreakhline
N  &49.98&49.52, 50.44&50.40&48.19, 52.60& $0.714$&49.95&49.44, 50.45&50.20&49.18, 51.23& $0.660$\\*
E  &50.03&49.57, 50.49&49.43&47.38, 51.49& $0.574$&50.22&49.72, 50.73&49.16&48.14, 50.17& $0.065$\\*
O  &50.05&49.58, 50.51&49.13&47.37, 50.90& $0.323$&49.89&49.37, 50.40&50.42&49.48, 51.36& $0.327$\\*
A  &50.04&49.57, 50.50&49.36&47.19, 51.53& $0.548$&50.20&49.70, 50.70&49.23&48.19, 50.27& $0.099$\\*
C  &49.95&49.49, 50.41&50.89&48.82, 52.97& $0.380$&50.13&49.62, 50.63&49.51&48.50, 50.53& $0.286$\\*
Imp&49.97&49.50, 50.43&50.61&48.75, 52.46& $0.508$&49.93&49.43, 50.44&50.25&49.26, 51.24& $0.580$\\*
SS &50.02&49.55, 50.48&49.72&47.63, 51.81& $0.783$&49.72&49.21, 50.22&51.07&50.06, 52.08& $0.019$\\\hline
&\multicolumn{10}{c|}{ {Cocaine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{159}&\multicolumn{2}{|c|}{1726}&&\multicolumn{2}{c}{60}&\multicolumn{2}{|c|}{1825}&\\*\nobreakhline
N  &52.87&51.29, 54.46&49.74&49.27, 50.21&$<0.001$&53.24&50.50, 55.98&49.89&49.44, 50.35& $0.019$\\*
E  &51.34&49.50, 53.18&49.88&49.41, 50.34& $0.129$&52.03&49.22, 54.84&49.93&49.48, 50.39& $0.146$\\*
O  &52.53&51.00, 54.06&49.77&49.30, 50.24& $0.001$&51.40&48.83, 53.97&49.95&49.49, 50.41& $0.273$\\*
A  &45.75&44.05, 47.46&50.39&49.93, 50.86&$<0.001$&43.74&40.80, 46.68&50.21&49.75, 50.66&$<0.001$\\*
C  &47.23&45.72, 48.75&50.25&49.78, 50.73&$<0.001$&46.72&44.32, 49.11&50.11&49.65, 50.57& $0.007$\\*
Imp&54.59&53.06, 56.11&49.58&49.11, 50.05&$<0.001$&54.87&52.42, 57.32&49.84&49.38, 50.30&$<0.001$\\*
SS &56.48&55.10, 57.86&49.40&48.94, 49.87&$<0.001$&57.38&55.14, 59.62&49.76&49.30, 50.21&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Caffeine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{1764}&\multicolumn{2}{|c|}{121}&&\multicolumn{2}{c}{1658}&\multicolumn{2}{|c|}{227}&\\*\nobreakhline
N  &50.05&49.59, 50.52&49.21&47.37, 51.05& $0.379$&50.07&49.59, 50.55&49.46&48.11, 50.81& $0.400$\\*
E  &50.16&49.69, 50.63&47.68&45.94, 49.43& $0.008$&50.20&49.72, 50.68&48.54&47.27, 49.81& $0.016$\\*
O  &50.12&49.65, 50.58&48.29&46.47, 50.11& $0.056$&50.04&49.56, 50.52&49.71&48.40, 51.03& $0.645$\\*
A  &49.98&49.51, 50.45&50.27&48.50, 52.04& $0.754$&49.93&49.45, 50.41&50.48&49.15, 51.81& $0.446$\\*
C  &49.95&49.49, 50.42&50.67&48.77, 52.56& $0.473$&49.95&49.47, 50.43&50.37&49.01, 51.72& $0.569$\\*
Imp&50.22&49.75, 50.68&46.85&45.15, 48.55&$<0.001$&50.17&49.69, 50.65&48.76&47.48, 50.04& $0.043$\\*
SS &50.20&49.73, 50.66&47.09&45.29, 48.90& $0.001$&50.11&49.63, 50.60&49.16&47.89, 50.43& $0.169$\\\hline
&\multicolumn{10}{c|}{ {Crack}}\\*\nobreakhline
\# &\multicolumn{2}{c}{20}&\multicolumn{2}{|c|}{1865}&&\multicolumn{2}{c}{11}&\multicolumn{2}{|c|}{1874}&\\*\nobreakhline
N  &57.86&52.26, 63.45&49.92&49.46, 50.37& $0.008$&55.26&45.53, 64.99&49.97&49.52, 50.42& $0.254$\\*
E  &45.97&41.31, 50.64&50.04&49.59, 50.50& $0.085$&46.46&38.43, 54.50&50.02&49.57, 50.47& $0.348$\\*
O  &50.89&47.21, 54.57&49.99&49.54, 50.45& $0.616$&48.01&43.74, 52.28&50.01&49.56, 50.47& $0.324$\\*
A  &42.99&36.35, 49.62&50.08&49.62, 50.53& $0.038$&39.62&30.12, 49.11&50.06&49.61, 50.51& $0.034$\\*
C  &45.14&40.37, 49.91&50.05&49.60, 50.51& $0.045$&44.28&36.73, 51.83&50.03&49.58, 50.49& $0.121$\\*
Imp&55.89&51.51, 60.27&49.94&49.48, 50.39& $0.011$&56.94&50.59, 63.29&49.96&49.51, 50.41& $0.034$\\*
SS &57.01&54.05, 59.96&49.92&49.47, 50.38&$<0.001$&58.03&54.16, 61.91&49.95&49.50, 50.41& $0.001$\\\hline
&\multicolumn{10}{c|}{ {Ecstasy}}\\*\nobreakhline
\# &\multicolumn{2}{c}{240}&\multicolumn{2}{|c|}{1645}&&\multicolumn{2}{c}{84}&\multicolumn{2}{|c|}{1801}&\\*\nobreakhline
N  &49.53&48.18, 50.89&50.07&49.59, 50.55& $0.465$&50.28&47.99, 52.58&49.99&49.53, 50.45& $0.803$\\*
E  &52.24&50.82, 53.65&49.67&49.20, 50.15& $0.001$&53.37&50.71, 56.02&49.84&49.39, 50.30& $0.011$\\*
O  &54.41&53.23, 55.59&49.36&48.88, 49.84&$<0.001$&56.15&54.15, 58.15&49.71&49.25, 50.17&$<0.001$\\*
A  &48.10&46.75, 49.45&50.28&49.80, 50.76& $0.003$&48.56&46.38, 50.75&50.07&49.61, 50.53& $0.184$\\*
C  &47.27&45.96, 48.59&50.40&49.92, 50.88&$<0.001$&46.98&44.78, 49.18&50.14&49.68, 50.60& $0.006$\\*
Imp&53.43&52.19, 54.68&49.50&49.02, 49.98&$<0.001$&55.71&53.49, 57.93&49.73&49.28, 50.19&$<0.001$\\*
SS &55.63&54.62, 56.64&49.18&48.69, 49.66&$<0.001$&56.57&54.81, 58.34&49.69&49.23, 50.15&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Heroin}}\\*\nobreakhline
\# &\multicolumn{2}{c}{53}&\multicolumn{2}{|c|}{1832}&&\multicolumn{2}{c}{29}&\multicolumn{2}{|c|}{1856}&\\*\nobreakhline
N  &56.69&54.05, 59.34&49.81&49.35, 50.26&$<0.001$&58.65&55.84, 61.47&49.86&49.41, 50.32&$<0.001$\\*
E  &45.58&42.06, 49.10&50.13&49.67, 50.58& $0.013$&44.77&39.81, 49.73&50.08&49.63, 50.53& $0.038$\\*
O  &52.48&49.63, 55.34&49.93&49.47, 50.39& $0.082$&52.41&48.00, 56.81&49.96&49.51, 50.42& $0.268$\\*
A  &42.18&39.00, 45.35&50.23&49.77, 50.68&$<0.001$&41.48&38.25, 44.70&50.13&49.68, 50.59&$<0.001$\\*
C  &43.36&40.35, 46.37&50.19&49.74, 50.65&$<0.001$&43.04&38.95, 47.12&50.11&49.66, 50.56& $0.001$\\*
Imp&57.08&54.63, 59.53&49.80&49.34, 50.25&$<0.001$&56.79&53.59, 59.99&49.89&49.44, 50.35&$<0.001$\\*
SS &57.30&54.94, 59.66&49.79&49.33, 50.25&$<0.001$&56.36&52.91, 59.81&49.90&49.45, 50.36& $0.001$\\\hline
&\multicolumn{10}{c|}{ {Ketamine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{79}&\multicolumn{2}{|c|}{1806}&&\multicolumn{2}{c}{37}&\multicolumn{2}{|c|}{1848}&\\*\nobreakhline
N  &51.29&49.14, 53.45&49.94&49.48, 50.41& $0.227$&50.47&46.78, 54.16&49.99&49.54, 50.45& $0.795$\\*
E  &49.62&46.74, 52.49&50.02&49.56, 50.47& $0.785$&47.23&42.01, 52.46&50.06&49.61, 50.50& $0.282$\\*
O  &54.79&52.59, 56.98&49.79&49.33, 50.25&$<0.001$&54.39&50.87, 57.90&49.91&49.46, 50.37& $0.015$\\*
A  &46.90&44.15, 49.66&50.14&49.68, 50.59& $0.024$&44.50&40.15, 48.85&50.11&49.66, 50.56& $0.013$\\*
C  &45.03&42.50, 47.56&50.22&49.76, 50.67&$<0.001$&44.99&41.13, 48.85&50.10&49.65, 50.55& $0.011$\\*
Imp&53.39&51.39, 55.38&49.85&49.39, 50.31& $0.001$&53.74&50.75, 56.74&49.93&49.47, 50.38& $0.015$\\*
SS &54.96&53.13, 56.80&49.78&49.32, 50.25&$<0.001$&55.44&52.84, 58.04&49.89&49.43, 50.35&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Legal highs}}\\*\nobreakhline
\# &\multicolumn{2}{c}{241}&\multicolumn{2}{|c|}{1644}&&\multicolumn{2}{c}{131}&\multicolumn{2}{|c|}{1754}&\\*\nobreakhline
N  &52.02&50.68, 53.36&49.70&49.23, 50.18& $0.002$&53.13&51.32, 54.94&49.77&49.30, 50.23& $0.001$\\*
E  &49.10&47.59, 50.61&50.13&49.66, 50.60& $0.200$&47.12&45.06, 49.18&50.22&49.76, 50.67& $0.004$\\*
O  &54.37&53.22, 55.53&49.36&48.88, 49.84&$<0.001$&53.16&51.53, 54.79&49.76&49.30, 50.23&$<0.001$\\*
A  &46.83&45.50, 48.16&50.46&49.99, 50.94&$<0.001$&46.25&44.62, 47.87&50.28&49.81, 50.75&$<0.001$\\*
C  &45.30&44.01, 46.60&50.69&50.21, 51.16&$<0.001$&44.50&42.89, 46.11&50.41&49.95, 50.88&$<0.001$\\*
Imp&54.21&53.00, 55.41&49.38&48.90, 49.86&$<0.001$&54.25&52.56, 55.94&49.68&49.22, 50.15&$<0.001$\\*
SS &56.05&55.05, 57.04&49.11&48.63, 49.60&$<0.001$&55.37&53.99, 56.74&49.60&49.13, 50.07&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {LSD}}\\*\nobreakhline
\# &\multicolumn{2}{c}{166}&\multicolumn{2}{|c|}{1719}&&\multicolumn{2}{c}{69}&\multicolumn{2}{|c|}{1816}&\\*\nobreakhline
N  &50.55&48.97, 52.12&49.95&49.48, 50.42& $0.472$&50.28&47.82, 52.73&49.99&49.53, 50.45& $0.820$\\*
E  &51.28&49.53, 53.04&49.88&49.41, 50.34& $0.128$&52.70&49.90, 55.51&49.90&49.44, 50.35& $0.053$\\*
O  &57.28&56.15, 58.41&49.30&48.83, 49.77&$<0.001$&57.56&55.78, 59.34&49.71&49.25, 50.17&$<0.001$\\*
A  &48.92&47.35, 50.48&50.10&49.63, 50.58& $0.153$&50.03&47.88, 52.17&50.00&49.54, 50.46& $0.979$\\*
C  &47.10&45.59, 48.60&50.28&49.81, 50.75&$<0.001$&46.98&44.90, 49.06&50.11&49.65, 50.58& $0.004$\\*
Imp&53.35&51.90, 54.81&49.68&49.20, 50.15&$<0.001$&52.51&50.18, 54.84&49.90&49.44, 50.36& $0.032$\\*
SS &56.50&55.32, 57.68&49.37&48.90, 49.84&$<0.001$&56.09&54.22, 57.96&49.77&49.31, 50.23&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Methadone}}\\*\nobreakhline
\# &\multicolumn{2}{c}{171}&\multicolumn{2}{|c|}{1714}&&\multicolumn{2}{c}{121}&\multicolumn{2}{|c|}{1764}&\\*\nobreakhline
N  &54.53&53.00, 56.06&49.55&49.08, 50.02&$<0.001$&54.99&53.14, 56.84&49.66&49.20, 50.12&$<0.001$\\*
E  &46.86&45.08, 48.65&50.31&49.85, 50.78&$<0.001$&45.27&43.11, 47.43&50.32&49.87, 50.78&$<0.001$\\*
O  &52.89&51.37, 54.40&49.71&49.24, 50.18&$<0.001$&51.87&50.02, 53.72&49.87&49.41, 50.34& $0.040$\\*
A  &46.18&44.50, 47.87&50.38&49.92, 50.85&$<0.001$&46.00&43.84, 48.16&50.27&49.82, 50.73&$<0.001$\\*
C  &45.44&43.83, 47.06&50.45&49.99, 50.92&$<0.001$&45.74&43.89, 47.59&50.29&49.83, 50.76&$<0.001$\\*
Imp&53.89&52.36, 55.42&49.61&49.14, 50.08&$<0.001$&53.55&51.76, 55.34&49.76&49.29, 50.22&$<0.001$\\*
SS &54.71&53.25, 56.17&49.53&49.06, 50.00&$<0.001$&53.93&52.18, 55.67&49.73&49.27, 50.20&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Magic mushrooms}}\\*\nobreakhline
\# &\multicolumn{2}{c}{159}&\multicolumn{2}{|c|}{1726}&&\multicolumn{2}{c}{44}&\multicolumn{2}{|c|}{1841}&\\*\nobreakhline
N  &49.91&48.41, 51.42&50.01&49.53, 50.48& $0.906$&49.79&46.82, 52.75&50.01&49.55, 50.46& $0.884$\\*
E  &50.31&48.50, 52.12&49.97&49.51, 50.44& $0.720$&53.71&50.31, 57.12&49.91&49.46, 50.37& $0.031$\\*
O  &56.92&55.77, 58.07&49.36&48.89, 49.83&$<0.001$&57.89&55.73, 60.05&49.81&49.36, 50.27&$<0.001$\\*
A  &48.57&46.94, 50.19&50.13&49.66, 50.60& $0.070$&50.14&46.71, 53.57&50.00&49.54, 50.45& $0.935$\\*
C  &46.85&45.25, 48.45&50.29&49.82, 50.76&$<0.001$&48.03&45.33, 50.74&50.05&49.59, 50.51& $0.146$\\*
Imp&53.61&52.13, 55.09&49.67&49.20, 50.14&$<0.001$&55.44&52.56, 58.32&49.87&49.41, 50.33&$<0.001$\\*
SS &56.18&54.94, 57.41&49.43&48.96, 49.90&$<0.001$&57.95&55.75, 60.15&49.81&49.35, 50.27&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Nicotine}}\\*\nobreakhline
\# &\multicolumn{2}{c}{875}&\multicolumn{2}{|c|}{1010}&&\multicolumn{2}{c}{767}&\multicolumn{2}{|c|}{1118}&\\*\nobreakhline
N  &51.11&50.43, 51.79&49.04&48.44, 49.64&$<0.001$&51.32&50.59, 52.04&49.10&48.52, 49.67&$<0.001$\\*
E  &49.98&49.29, 50.66&50.02&49.42, 50.62& $0.924$&49.91&49.17, 50.65&50.06&49.49, 50.63& $0.748$\\*
O  &51.86&51.19, 52.52&48.39&47.79, 48.99&$<0.001$&51.57&50.85, 52.28&48.92&48.35, 49.50&$<0.001$\\*
A  &49.02&48.34, 49.71&50.85&50.25, 51.44&$<0.001$&49.04&48.31, 49.78&50.66&50.09, 51.23& $0.001$\\*
C  &47.69&47.03, 48.34&52.00&51.41, 52.60&$<0.001$&47.69&46.99, 48.38&51.59&51.01, 52.16&$<0.001$\\*
Imp&52.48&51.80, 53.15&47.86&47.28, 48.43&$<0.001$&52.56&51.84, 53.28&48.24&47.68, 48.80&$<0.001$\\*
SS &52.88&52.24, 53.51&47.51&46.91, 48.10&$<0.001$&52.81&52.13, 53.50&48.07&47.50, 48.64&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {VSA}}\\*\nobreakhline
\# &\multicolumn{2}{c}{34}&\multicolumn{2}{|c|}{1851}&&\multicolumn{2}{c}{21}&\multicolumn{2}{|c|}{1864}&\\*\nobreakhline
N  &51.34&47.49, 55.20&49.98&49.52, 50.43& $0.479$&50.92&46.02, 55.82&49.99&49.54, 50.44& $0.697$\\*
E  &51.80&48.00, 55.60&49.97&49.51, 50.42& $0.338$&52.59&47.66, 57.53&49.97&49.52, 50.42& $0.283$\\*
O  &54.65&51.65, 57.65&49.91&49.46, 50.37& $0.003$&56.30&53.63, 58.97&49.93&49.47, 50.38&$<0.001$\\*
A  &45.91&42.12, 49.71&50.08&49.62, 50.53& $0.034$&46.36&41.38, 51.34&50.04&49.59, 50.49& $0.141$\\*
C  &47.22&43.63, 50.81&50.05&49.60, 50.51& $0.121$&49.99&45.49, 54.49&50.00&49.55, 50.45& $0.995$\\*
Imp&55.93&53.25, 58.62&49.89&49.43, 50.35&$<0.001$&55.21&51.37, 59.04&49.94&49.49, 50.40& $0.010$\\*
SS &58.61&56.27, 60.95&49.84&49.39, 50.30&$<0.001$&59.05&56.49, 61.61&49.90&49.44, 50.35&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Heroin pleiad}}\\*\nobreakhline
\# &\multicolumn{2}{c}{309}&\multicolumn{2}{|c|}{1576}&&\multicolumn{2}{c}{184}&\multicolumn{2}{|c|}{1701}&\\*\nobreakhline
N  &53.20&52.08, 54.32&49.37&48.88, 49.86&$<0.001$&54.58&53.07, 56.08&49.50&49.04, 49.97&$<0.001$\\*
E  &48.83&47.49, 50.18&50.23&49.76, 50.70& $0.054$&47.18&45.42, 48.95&50.30&49.84, 50.77& $0.001$\\*
O  &52.60&51.51, 53.69&49.49&49.00, 49.98&$<0.001$&52.13&50.69, 53.57&49.77&49.29, 50.24& $0.002$\\*
A  &46.40&45.22, 47.59&50.71&50.22, 51.19&$<0.001$&45.57&43.99, 47.16&50.48&50.01, 50.94&$<0.001$\\*
C  &46.69&45.54, 47.84&50.65&50.16, 51.13&$<0.001$&45.57&44.13, 47.01&50.48&50.01, 50.95&$<0.001$\\*
Imp&54.24&53.12, 55.35&49.17&48.69, 49.65&$<0.001$&54.25&52.81, 55.68&49.54&49.07, 50.01&$<0.001$\\*
SS &55.31&54.27, 56.36&48.96&48.47, 49.44&$<0.001$&55.04&53.66, 56.41&49.46&48.98, 49.93&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Ecstasy pleiad}}\\*\nobreakhline
\# &\multicolumn{2}{c}{921}&\multicolumn{2}{|c|}{964}&&\multicolumn{2}{c}{792}&\multicolumn{2}{|c|}{1093}&\\*\nobreakhline
N  &50.98&50.30, 51.66&49.06&48.47, 49.66&$<0.001$&50.94&50.22, 51.67&49.32&48.74, 49.89& $0.001$\\*
E  &49.72&49.02, 50.41&50.27&49.69, 50.85& $0.234$&49.69&48.94, 50.43&50.23&49.66, 50.79& $0.255$\\*
O  &53.86&53.29, 54.43&46.31&45.70, 46.92&$<0.001$&54.07&53.46, 54.69&47.05&46.47, 47.63&$<0.001$\\*
A  &48.32&47.65, 48.99&51.61&51.01, 52.20&$<0.001$&48.34&47.63, 49.06&51.20&50.63, 51.77&$<0.001$\\*
C  &47.08&46.42, 47.74&52.79&52.23, 53.35&$<0.001$&47.08&46.38, 47.78&52.12&51.56, 52.67&$<0.001$\\*
Imp&53.25&52.61, 53.88&46.90&46.32, 47.48&$<0.001$&53.23&52.55, 53.92&47.66&47.10, 48.22&$<0.001$\\*
SS &54.58&54.03, 55.14&45.62&45.03, 46.21&$<0.001$&54.64&54.05, 55.24&46.63&46.06, 47.21&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Benzodiazepines pleiad}}\\*\nobreakhline
\# &\multicolumn{2}{c}{528}&\multicolumn{2}{|c|}{1357}&&\multicolumn{2}{c}{363}&\multicolumn{2}{|c|}{1522}&\\*\nobreakhline
N  &53.44&52.58, 54.30&48.66&48.15, 49.18&$<0.001$&54.57&53.51, 55.63&48.91&48.43, 49.39&$<0.001$\\*
E  &48.88&47.92, 49.84&50.44&49.93, 50.94& $0.005$&47.72&46.57, 48.87&50.54&50.06, 51.03&$<0.001$\\*
O  &52.57&51.74, 53.40&49.00&48.47, 49.53&$<0.001$&52.13&51.09, 53.16&49.49&48.99, 49.99&$<0.001$\\*
A  &47.15&46.26, 48.04&51.11&50.60, 51.62&$<0.001$&46.76&45.68, 47.84&50.77&50.28, 51.26&$<0.001$\\*
C  &46.46&45.60, 47.32&51.38&50.87, 51.89&$<0.001$&45.64&44.58, 46.69&51.04&50.55, 51.53&$<0.001$\\*
Imp&53.90&53.06, 54.75&48.48&47.97, 48.99&$<0.001$&54.50&53.48, 55.52&48.93&48.44, 49.42&$<0.001$\\*
SS &54.61&53.84, 55.39&48.20&47.68, 48.73&$<0.001$&54.24&53.29, 55.20&48.99&48.49, 49.49&$<0.001$\\\hline
&\multicolumn{10}{c|}{ {Illicit drugs}}\\*\nobreakhline
\# &\multicolumn{2}{c}{996}&\multicolumn{2}{|c|}{889}&&\multicolumn{2}{c}{862}&\multicolumn{2}{|c|}{1023}&\\*\nobreakhline
N  &51.33&50.67, 51.98&48.56&47.96, 49.15&$<0.001$&51.41&50.70, 52.12&48.76&48.19, 49.33&$<0.001$\\*
E  &49.43&48.76, 50.10&51.03&50.47, 51.59& $0.002$&49.28&48.56, 50.01&51.13&50.59, 51.67& $0.001$\\*
O  &53.46&52.90, 54.03&45.82&45.20, 46.45&$<0.001$&53.67&53.06, 54.27&46.07&45.47, 46.66&$<0.001$\\*
A  &48.36&47.72, 49.00&51.48&50.87, 52.10&$<0.001$&48.34&47.65, 49.03&51.19&50.60, 51.78&$<0.001$\\*
C  &47.22&46.58, 47.86&53.36&52.79, 53.92&$<0.001$&47.09&46.41, 47.77&53.07&52.53, 53.60&$<0.001$\\*
Imp&52.97&52.36, 53.58&46.40&45.80, 46.99&$<0.001$&53.08&52.42, 53.73&46.72&46.16, 47.28&$<0.001$\\*
SS &54.17&53.63, 54.71&44.78&44.17, 45.40&$<0.001$&54.35&53.76, 54.93&45.22&44.65, 45.79&$<0.001$\\\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{Age}&\multicolumn{1}{c|}{Edu}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}&\multicolumn{1}{c|}{Gndr}\\\hline
Alcohol&0.358&-0.463&0.266&-0.042&0.030&-0.103&-0.117&-0.361&-0.031&0.710&0.230\\\hline
Amphetamines&-0.236&-0.569&-0.236&0.081&-0.146&0.307&-0.017&-0.202&0.119&0.559&-0.362\\\hline
Amyl nitrite&-0.261&-0.549&0.251&0.110&0.180&-0.142&-0.031&-0.229&-0.063&0.556&-0.451\\\hline
Benz.&-0.098&-0.067&-0.243&0.566&-0.152&0.595&-0.164&-0.128&0.088&0.378&-0.214\\\hline
Cannabis&0.434&-0.639&-0.241&-0.043&-0.213&0.518&-0.127&-0.193&0.043&0.352&-0.196\\\hline
Chocolate&0.210&-0.169&-0.387&-0.149&-0.303&0.673&0.135&-0.168&-0.408&0.109&0.170\\\hline
Cocaine&-0.198&-0.441&-0.121&0.220&0.068&0.276&-0.287&-0.235&0.090&0.682&-0.226\\\hline
Caffeine&0.547&-0.522&-0.001&-0.262&0.388&0.331&0.070&-0.554&-0.074&0.266&0.097\\\hline
Crack&-0.659&0.059&-0.577&0.175&-0.129&0.308&-0.088&-0.112&0.384&0.435&-0.405\\\hline
Ecstasy&-0.171&-0.631&-0.188&0.053&0.018&0.351&-0.065&-0.210&-0.088&0.559&-0.265\\\hline
Heroin&-0.615&-0.210&-0.370&0.413&-0.211&0.477&-0.265&-0.029&0.222&0.381&-0.332\\\hline
Ketamine&-0.448&-0.560&-0.005&0.065&-0.022&0.367&-0.139&-0.223&0.037&0.507&-0.469\\\hline
Legal highs&-0.172&-0.655&-0.131&0.015&-0.174&0.427&0.006&-0.143&-0.052&0.429&-0.366\\\hline
LSD&-0.409&-0.581&-0.168&-0.069&-0.203&0.539&-0.060&-0.027&-0.000&0.419&-0.344\\\hline
Methadone&-0.433&-0.346&-0.382&0.225&-0.336&0.564&-0.212&-0.118&0.088&0.274&-0.332\\\hline
MMushrooms&-0.243&-0.616&-0.134&-0.119&-0.186&0.541&-0.064&-0.139&0.075&0.358&-0.321\\\hline
Nicotine&0.324&-0.657&-0.365&0.123&-0.072&0.364&-0.082&-0.196&0.026&0.450&-0.184\\\hline
VSA&-0.818&-0.805&-0.143&0.059&-0.145&0.207&-0.066&-0.189&0.023&0.441&-0.172\\\hline
Heroin pleiad&-0.082&-0.377&-0.240&0.146&-0.117&0.450&-0.260&-0.240&0.062&0.605&-0.261\\\hline
Ecstasy pleiad&0.494&-0.632&-0.223&-0.041&-0.201&0.504&-0.164&-0.228&0.034&0.372&-0.191\\\hline
Benz. pleiad&0.151&-0.316&-0.292&0.274&-0.100&0.524&-0.175&-0.233&-0.008&0.552&-0.257\\ \hline
Illicit drugs&0.624&-0.573&-0.263&0.069&-0.243&0.523&-0.142&-0.243&0.070&0.360&-0.228\\\hline \hline
SD&$\leq 0.009$&$\leq 0.006$&$\leq 0.006$&$\leq 0.007$&$\leq 0.006$&$\leq 0.005$&$\leq 0.006$&$\leq 0.007$&$\leq 0.007$&$\leq 0.008$&$\leq 0.006$\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{Age}&\multicolumn{1}{c|}{Edu}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}&\multicolumn{1}{c|}{Gndr}\\\hline
Alcohol&0.218&-0.585&0.342&-0.228&0.101&-0.133&-0.031&-0.165&-0.211&0.575&0.241\\\hline
Amphetamines&-0.543&-0.643&-0.249&0.063&-0.176&0.347&-0.103&-0.201&0.241&0.418&-0.293\\\hline
Amyl nitrite&-0.527&-0.647&0.085&0.124&0.075&-0.036&-0.249&-0.142&-0.191&0.420&-0.507\\\hline
Benz.&-0.296&-0.272&-0.263&0.594&-0.110&0.437&-0.187&-0.007&0.102&0.419&-0.282\\\hline
Cannabis&0.130&-0.569&-0.310&-0.069&-0.190&0.521&-0.020&-0.194&-0.034&0.411&-0.245\\\hline
Chocolate&0.169&-0.259&-0.217&0.036&-0.168&0.575&0.064&-0.236&-0.571&0.072&0.367\\\hline
Cocaine&-0.494&-0.685&-0.007&0.211&0.177&0.077&-0.247&-0.175&0.086&0.521&-0.280\\\hline
Caffeine&0.517&-0.323&0.129&-0.305&0.469&0.039&-0.061&-0.602&0.079&0.434&0.063\\\hline
Crack&-0.973&-0.153&-0.408&0.257&-0.014&0.090&-0.060&-0.079&0.346&0.376&-0.682\\\hline
Ecstasy&-0.464&-0.782&-0.101&-0.015&0.099&0.238&-0.025&-0.173&-0.004&0.453&-0.275\\\hline
Heroin&-0.849&-0.584&-0.168&0.352&-0.252&0.222&-0.275&0.014&0.216&0.359&-0.378\\\hline
Ketamine&-0.675&-0.790&0.033&0.070&0.046&0.214&-0.075&-0.189&0.038&0.354&-0.392\\\hline
Legal highs&-0.432&-0.656&-0.212&-0.035&-0.134&0.370&-0.054&-0.129&-0.026&0.481&-0.342\\\hline
LSD&-0.685&-0.757&-0.128&-0.112&-0.137&0.451&0.001&0.040&-0.015&0.302&-0.288\\\hline
Methadone&-0.527&-0.450&-0.322&0.244&-0.331&0.495&-0.246&-0.051&0.050&0.289&-0.360\\\hline
MMushrooms&-0.573&-0.712&-0.197&-0.106&-0.119&0.490&-0.033&-0.053&0.040&0.293&-0.310\\\hline
Nicotine&0.149&-0.579&-0.446&0.096&-0.076&0.345&-0.017&-0.255&0.011&0.472&-0.209\\\hline
VSA&-0.847&-0.859&-0.111&0.268&0.002&0.087&-0.032&-0.095&-0.016&0.315&-0.247\\\hline
Heroin pleiad&-0.368&-0.601&-0.190&0.176&-0.088&0.299&-0.267&-0.169&0.092&0.506&-0.333\\\hline
Ecstasy pleiad&0.230&-0.576&-0.296&-0.062&-0.222&0.512&-0.077&-0.185&0.013&0.396&-0.261\\\hline
Benz. pleiad&-0.069&-0.449&-0.284&0.292&-0.119&0.429&-0.207&-0.156&0.073&0.537&-0.271\\ \hline
Illicit drugs&0.348&-0.524&-0.335&0.032&-0.248&0.528&-0.092&-0.182&0.036&0.395&-0.271\\\hline \hline
SD&$\leq 0.014$&$\leq 0.007$&$\leq 0.007$&$\leq 0.009$&$\leq 0.008$&$\leq 0.007$&$\leq 0.008$&$\leq 0.008$&$\leq 0.007$&$\leq 0.010$&$\leq 0.007$\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{Age}&\multicolumn{1}{c|}{Edu}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}&\multicolumn{1}{c|}{Gndr}\\\hline
Alcohol&0.130&-0.263&0.590&0.096&0.588&-0.111&0.078&-0.083&-0.193&0.402&0.058\\\hline
Amphetamines&-0.543&-0.643&-0.249&0.063&-0.176&0.347&-0.103&-0.201&0.241&0.418&-0.293\\\hline
Amyl nitrite&-0.821&-0.361&-0.229&-0.223&-0.114&-0.178&-0.144&-0.018&-0.088&0.749&-0.365\\\hline
Benz.&-0.416&-0.115&-0.243&0.711&-0.128&0.284&-0.180&0.072&0.167&0.418&-0.292\\\hline
Cannabis&-0.122&-0.542&-0.394&-0.132&-0.166&0.547&-0.037&-0.132&0.015&0.355&-0.250\\\hline
Chocolate&0.132&0.138&-0.284&-0.161&0.107&0.379&-0.004&-0.440&-0.488&0.193&0.501\\\hline
Cocaine&-0.597&-0.624&0.029&0.345&0.212&-0.007&-0.305&0.054&0.062&0.523&-0.270\\\hline
Caffeine&0.273&-0.019&0.369&0.261&0.637&-0.043&0.035&-0.239&0.424&0.385&0.042\\\hline
Crack&-0.836&0.154&-0.131&0.449&-0.114&-0.075&-0.253&0.156&0.076&0.581&-0.555\\\hline
Ecstasy&-0.633&-0.820&0.047&-0.139&0.093&0.284&-0.123&-0.165&-0.028&0.328&-0.257\\\hline
Heroin&-1.037&-0.560&-0.371&0.181&-0.350&0.159&-0.397&0.016&0.368&0.154&-0.226\\\hline
Ketamine&-0.793&-0.776&0.020&-0.097&-0.147&0.340&-0.098&-0.268&-0.039&0.139&-0.386\\\hline
Legal highs&-0.693&-0.519&-0.224&-0.012&-0.190&0.409&-0.136&-0.240&0.022&0.427&-0.467\\\hline
LSD&-0.851&-0.722&-0.173&0.006&-0.045&0.541&0.007&-0.032&-0.098&0.252&-0.284\\\hline
Methadone&-0.551&-0.404&-0.259&0.262&-0.443&0.417&-0.270&-0.105&0.003&0.399&-0.296\\\hline
MMushrooms&-0.764&-0.594&-0.233&-0.184&-0.236&0.604&-0.019&-0.066&0.070&0.239&-0.267\\\hline
Nicotine&-0.019&-0.461&-0.530&0.092&0.037&0.318&0.013&-0.375&0.157&0.389&-0.283\\\hline
VSA&-1.027&-0.785&0.003&0.081&0.059&0.174&-0.215&0.073&0.096&0.482&-0.222\\\hline
Heroin pleiad&-0.545&-0.525&-0.187&0.301&-0.180&0.224&-0.295&0.013&0.129&0.530&-0.364\\\hline
Ecstasy pleiad&0.019&-0.576&-0.339&-0.133&-0.207&0.514&-0.098&-0.172&0.073&0.355&-0.241\\\hline
Benz. pleiad&-0.346&-0.309&-0.254&0.479&-0.125&0.274&-0.215&-0.123&0.171&0.534&-0.380\\ \hline
Illicit drugs&0.111&-0.513&-0.390&-0.034&-0.236&0.532&-0.097&-0.151&0.061&0.371&-0.267\\\hline \hline
SD&$\leq 0.008$&$\leq 0.006$&$\leq 0.005$&$\leq 0.006$&$\leq 0.006$&$\leq 0.006$&$\leq 0.006$&$\leq 0.006$&$\leq 0.008$&$\leq 0.008$&$\leq 0.006$\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{Age}&\multicolumn{1}{c|}{Edu}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}&\multicolumn{1}{c|}{Gndr}\\\hline
Alcohol&0.063&0.053&0.640&0.157&0.522&-0.283&0.069&-0.125&-0.105&0.412&-0.099\\\hline
Amphetamines&-0.546&-0.441&-0.070&-0.071&-0.295&0.348&-0.207&-0.359&0.584&0.120&-0.248\\\hline
Amyl nitrite&-0.747&0.023&0.173&-0.389&-0.351&-0.203&0.006&-0.213&0.214&0.695&-0.281\\\hline
Benz.&-0.546&0.027&-0.331&0.680&-0.371&0.273&-0.230&0.091&0.231&0.287&-0.137\\\hline
Cannabis&-0.240&-0.502&-0.402&-0.120&-0.172&0.594&-0.036&-0.108&-0.023&0.335&-0.253\\\hline
Chocolate&0.109&0.390&0.195&0.117&0.444&-0.034&0.114&-0.172&0.283&-0.461&0.513\\\hline
Cocaine&-0.806&-0.543&0.015&0.358&0.274&-0.118&-0.299&-0.048&-0.042&0.534&-0.331\\\hline
Caffeine&0.131&0.484&0.200&0.335&0.637&-0.079&-0.166&-0.277&0.088&0.273&0.122\\\hline
Crack&-1.170&0.151&-0.096&0.258&-0.068&-0.347&-0.312&0.133&0.111&0.438&-0.676\\\hline
Ecstasy&-0.779&-0.697&0.077&-0.115&0.161&0.545&-0.093&-0.252&0.217&0.230&-0.022\\\hline
Heroin&-1.096&-0.386&-0.077&0.467&-0.255&0.184&-0.412&0.013&0.437&-0.077&-0.400\\\hline
Ketamine&-0.732&-0.665&0.074&-0.176&-0.223&0.380&-0.264&-0.239&-0.087&0.117&-0.423\\\hline
Legal highs&-0.755&-0.377&-0.252&0.037&-0.302&0.300&-0.253&-0.295&-0.016&0.422&-0.531\\\hline
LSD&-1.085&-0.679&-0.310&0.039&0.043&0.421&0.053&-0.054&-0.168&0.127&-0.462\\\hline
Methadone&-0.606&-0.359&-0.247&0.290&-0.549&0.380&-0.242&-0.024&0.085&0.257&-0.384\\\hline
MMushrooms&-0.657&-0.296&-0.281&-0.136&-0.046&0.705&0.036&-0.030&0.070&0.529&-0.167\\\hline
Nicotine&-0.040&-0.252&-0.653&0.201&0.075&0.233&0.052&-0.335&0.194&0.403&-0.308\\\hline
VSA&-1.047&-0.620&-0.042&0.076&0.016&0.270&-0.204&0.301&-0.021&0.555&-0.306\\\hline
Heroin pleiad&-0.680&-0.390&-0.234&0.360&-0.304&0.248&-0.309&-0.119&0.136&0.431&-0.442\\\hline
Ecstasy pleiad&-0.113&-0.524&-0.387&-0.127&-0.219&0.545&-0.093&-0.159&0.047&0.341&-0.251\\\hline
Benz. pleiad&-0.423&-0.269&-0.305&0.504&-0.294&0.260&-0.233&-0.163&0.381&0.362&-0.265\\ \hline
Illicit drugs&-0.051&-0.471&-0.414&-0.029&-0.266&0.540&-0.080&-0.142&0.048&0.378&-0.268\\\hline \hline
SD&$\leq 0.018$&$\leq 0.006$&$\leq 0.005$&$\leq 0.005$&$\leq 0.005$&$\leq 0.005$&$\leq 0.006$&$\leq 0.005$&$\leq 0.006$&$\leq 0.006$&$\leq 0.005$\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
 Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&65.1&67.6&65.2&64.9&57.4&64.6&5.8&8.5&11.8&7.4\\\hline
Amphetamines&72.0&71.9&71.9&71.1&71.5&71.4&1.2&0.9&0.7&0.5\\\hline
Amyl nitrite&63.8&63.6&63.6&62.2&63.0&62.9&2.4&1.6&1.3&1.8\\\hline
Benz.&67.4&67.5&67.4&66.8&67.1&67.0&0.4&0.4&0.6&1.3\\\hline
Cannabis&78.1&78.2&78.1&77.9&77.6&77.8&0.4&0.6&0.8&1.0\\\hline
Chocolate&57.9&57.1&57.9&57.5&37.1&57.1&11.2&14.3&14.1&28.6\\\hline
Cocaine&67.7&67.6&67.6&67.0&67.3&67.2&0.9&0.6&0.5&1.0\\\hline
Caffeine&68.7&70.3&68.8&68.6&62.2&68.5&5.5&8.8&8.1&13.5\\\hline
Crack&69.6&69.1&69.1&65.4&68.9&68.5&5.2&2.1&1.7&1.7\\\hline
Ecstasy&74.4&74.7&74.6&74.2&74.3&74.2&0.3&0.7&0.5&0.4\\\hline
Heroin&70.8&69.9&70.0&68.4&69.8&69.7&2.8&6.1&1.3&2.2\\\hline
Ketamine&68.0&67.8&67.8&66.6&67.5&67.3&1.4&1.4&0.5&1.4\\\hline
Legal highs&79.0&79.2&79.1&78.9&78.9&78.9&0.1&0.8&0.3&0.4\\\hline
LSD&76.8&76.7&76.8&76.5&76.7&76.6&0.5&0.7&0.5&0.7\\\hline
Methadone&70.5&70.8&70.7&69.3&70.2&70.0&1.2&0.7&1.4&0.5\\\hline
MMushrooms&75.6&75.7&75.6&75.1&75.3&75.2&0.9&0.1&0.7&0.5\\\hline
Nicotine&70.1&70.4&70.2&69.7&69.1&69.5&0.8&0.9&1.6&1.1\\\hline
VSA&74.8&74.8&74.8&74.3&74.7&74.5&2.2&2.2&0.7&1.6\\\hline
Heroin pleiad&69.6&70.1&69.9&69.1&69.4&69.3&0.5&0.7&0.9&0.4\\\hline
Ecstasy pleiad&78.6&78.7&78.6&78.6&78.2&78.5&0.5&0.8&0.4&0.4\\\hline
Benz. pleiad&70.7&70.7&70.7&70.2&69.8&70.0&0.9&0.8&0.9&0.8\\ \hline
Illicit drugs&77.9&78.2&78.1&77.5&77.8&77.7&0.4&0.6&0.7&0.9\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&63.1&63.2&63.1&62.7&58.1&62.4&3.3&4.6&5.9&4.4\\\hline
Amphetamines&72.5&72.7&72.7&71.6&72.4&72.2&0.9&0.5&0.9&0.9\\\hline
Amyl nitrite&69.2&68.6&68.6&62.4&68.3&67.9&4.5&2.3&2.7&2.6\\\hline
Benz.&69.7&69.4&69.5&68.2&69.3&69.0&1.9&0.6&0.5&0.7\\\hline
Cannabis&79.3&79.3&79.3&78.9&79.0&78.9&0.7&0.8&0.3&0.2\\\hline
Chocolate&58.1&60.0&58.1&57.4&37.8&57.0&13.6&16.1&17.8&13.3\\\hline
Cocaine&71.0&71.5&71.4&69.8&71.1&70.8&1.0&0.2&1.0&1.2\\\hline
Caffeine&68.0&67.2&68.0&67.7&54.1&67.2&8.9&7.3&11.5&6.6\\\hline
Crack&73.4&73.9&73.9&69.6&73.6&73.4&1.3&2.5&3.4&3.7\\\hline
Ecstasy&75.4&75.7&75.6&75.0&75.6&75.4&0.2&0.6&0.8&0.3\\\hline
Heroin&73.7&73.7&73.7&70.3&73.6&73.4&2.5&2.5&2.1&2.3\\\hline
Ketamine&71.6&71.6&71.6&68.8&71.4&71.1&2.9&1.9&2.1&1.9\\\hline
Legal highs&77.7&77.7&77.7&77.0&77.4&77.3&0.9&0.4&0.5&0.5\\\hline
LSD&80.0&80.0&80.0&79.2&79.9&79.7&0.5&0.5&0.3&0.9\\\hline
Methadone&70.6&70.6&70.6&69.7&70.4&70.3&0.9&0.9&0.7&1.7\\\hline
MMushrooms&77.9&77.9&77.9&77.4&77.7&77.7&0.5&0.2&0.2&0.6\\\hline
Nicotine&70.4&70.4&70.4&70.1&70.2&70.1&0.3&0.8&0.4&0.4\\\hline
VSA&72.6&72.7&72.7&71.6&72.5&72.4&2.1&2.1&1.7&3.9\\\hline
Heroin pleiad&71.5&72.0&71.8&71.3&71.7&71.6&0.3&0.7&0.8&1.0\\\hline
Ecstasy pleiad&80.2&80.3&80.2&80.0&80.0&80.0&0.1&0.6&0.3&0.5\\\hline
Benz. pleiad&73.0&72.7&72.8&72.4&72.3&72.4&0.6&0.4&0.5&0.4\\\hline
Illicit drugs&80.2&79.6&79.8&79.5&79.4&79.4&1.0&0.4&0.4&0.3\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&60.9&61.1&60.9&60.4&58.4&60.1&2.3&2.6&3.0&2.4\\\hline
Amphetamines&68.9&68.1&68.2&65.5&68.0&67.7&2.9&3.4&1.2&2.0\\\hline
Amyl nitrite&70.7&75.3&75.2&63.4&75.1&74.9&2.4&2.4&8.5&5.2\\\hline
Benz.&68.9&68.7&68.8&68.2&68.5&68.5&1.3&1.3&1.1&2.0\\\hline
Cannabis&78.6&78.3&78.4&77.7&77.9&77.8&1.1&0.0&0.6&0.9\\\hline
Chocolate&57.9&56.6&57.8&57.2&48.5&56.7&9.7&8.0&9.1&8.1\\\hline
Cocaine&69.8&70.0&70.0&67.3&69.9&69.7&3.1&2.5&2.3&2.7\\\hline
Caffeine&60.8&60.3&60.7&60.5&54.5&60.2&7.3&5.2&6.6&5.8\\\hline
Crack&80.0&75.3&75.4&65.0&75.2&75.1&15.0&15.0&4.8&11.6\\\hline
Ecstasy&72.5&72.4&72.4&71.3&72.3&72.1&1.7&1.3&1.2&1.2\\\hline
Heroin&79.2&77.6&77.7&69.8&77.5&77.2&9.4&7.5&3.2&3.8\\\hline
Ketamine&72.2&73.3&73.2&64.6&73.1&72.8&3.8&1.3&3.4&2.7\\\hline
Legal highs&72.6&72.5&72.5&71.4&72.4&72.3&1.2&1.7&0.9&1.2\\\hline
LSD&76.5&76.4&76.4&74.7&76.3&76.2&1.2&1.2&1.0&1.9\\\hline
Methadone&68.4&68.1&68.2&66.7&67.7&67.6&1.8&3.5&1.6&2.6\\\hline
MMushrooms&75.5&74.3&74.4&73.6&74.3&74.2&2.5&2.5&0.9&2.0\\\hline
Nicotine&66.4&66.2&66.3&65.8&66.0&65.9&1.1&0.7&0.3&0.7\\\hline
VSA&76.5&75.6&75.6&58.8&75.6&75.3&5.9&5.9&2.9&6.1\\\hline
Heroin pleiad&69.3&69.4&69.4&68.0&69.2&69.0&1.6&1.3&1.5&0.9\\\hline
Ecstasy pleiad&79.4&79.6&79.5&79.2&79.1&79.2&0.5&0.5&0.7&0.7\\\hline
Benz. pleiad&70.5&70.3&70.3&70.1&69.9&70.0&0.4&0.8&0.7&1.0\\\hline
Illicit drugs&78.9&78.8&78.8&78.4&78.5&78.5&0.4&0.3&0.5&0.4\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&60.4&59.9&60.3&59.3&58.9&59.2&2.0&0.9&1.0&1.3\\\hline
Amphetamines&66.9&66.7&66.7&62.0&66.5&66.1&4.3&2.5&3.0&2.8\\\hline
Amyl nitrite&70.6&77.6&77.5&52.9&77.4&77.1&0.0&5.9&14.7&11.8\\\hline
Benz.&70.4&70.1&70.1&67.0&69.8&69.5&3.4&1.7&2.1&2.7\\\hline
Cannabis&75.9&75.9&75.9&75.3&75.5&75.4&0.9&0.0&0.5&0.5\\\hline
Chocolate&57.8&57.7&57.8&57.2&54.4&56.6&3.6&2.5&3.3&1.3\\\hline
Cocaine&75.0&75.1&75.1&61.7&75.1&74.6&8.3&6.7&4.1&4.4\\\hline
Caffeine&59.5&58.1&59.4&58.5&52.0&57.7&5.8&2.8&6.2&5.3\\\hline
Crack&90.9&85.9&85.9&54.5&85.8&85.6&27.3&9.1&4.1&7.7\\\hline
Ecstasy&72.6&71.5&71.5&67.9&71.4&71.2&3.6&8.3&2.4&5.3\\\hline
Heroin&79.3&80.1&80.1&65.5&80.0&79.8&6.9&6.9&4.6&4.8\\\hline
Ketamine&73.0&71.9&71.9&62.2&71.6&71.5&8.1&8.1&3.5&6.5\\\hline
Legal highs&70.2&71.0&71.0&66.4&70.9&70.6&3.8&5.3&2.5&1.9\\\hline
LSD&81.2&80.6&80.6&76.8&80.3&80.2&4.3&2.9&1.5&2.2\\\hline
Methadone&70.2&69.4&69.5&65.3&69.3&69.1&3.3&4.1&2.6&3.2\\\hline
MMushrooms&70.5&68.7&68.7&61.4&68.4&68.2&6.8&9.1&4.4&7.9\\\hline
Nicotine&63.9&63.8&63.8&63.5&63.5&63.5&0.5&0.8&0.3&0.6\\\hline
VSA&81.0&78.7&78.7&61.9&78.6&78.4&4.8&0.0&5.2&7.7\\\hline
Heroin pleiad&70.7&70.3&70.3&65.8&69.8&69.4&4.9&1.6&2.1&1.6\\\hline
Ecstasy pleiad&77.3&77.3&77.3&76.6&77.0&76.9&0.6&0.3&0.6&0.8\\\hline
Benz. pleiad&68.3&68.5&68.4&66.9&68.3&68.0&1.1&1.1&1.2&0.9\\\hline
Illicit drugs&77.2&77.1&77.2&76.8&76.7&76.8&0.7&0.8&0.7&0.5\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}\\\hline
Alcohol&-22.282&0.124&0.149&-0.068&-0.102&-0.460&0.056&0.856\\\hline
Amphetamines&-36.596&0.040&-0.197&0.363&-0.063&-0.343&0.040&0.840\\\hline
Amyl nitrite&-29.255&0.083&0.177&-0.023&-0.104&-0.308&-0.195&0.904\\\hline
Benz.&-56.705&0.532&-0.211&0.597&-0.205&-0.186&0.105&0.478\\\hline
Cannabis&-22.278&-0.004&-0.242&0.571&-0.143&-0.357&-0.014&0.684\\\hline
Chocolate&6.158&-0.133&-0.369&0.603&0.271&-0.308&-0.467&0.309\\\hline
Cocaine&-43.257&0.203&0.037&0.303&-0.288&-0.293&0.024&0.834\\\hline
Caffeine&-9.371&-0.121&0.479&0.313&0.026&-0.682&-0.139&0.416\\\hline
Crack&-48.494&0.145&-0.293&0.326&-0.202&-0.243&0.415&0.718\\\hline
Ecstasy&-35.896&0.045&-0.017&0.407&-0.085&-0.342&-0.156&0.827\\\hline
Heroin&-55.851&0.381&-0.283&0.526&-0.322&-0.124&0.249&0.563\\\hline
Ketamine&-34.711&-0.003&-0.094&0.478&-0.197&-0.333&-0.024&0.782\\\hline
Legal highs&-30.803&-0.017&-0.227&0.532&-0.040&-0.303&-0.118&0.747\\\hline
LSD&-34.972&-0.108&-0.258&0.632&-0.103&-0.162&-0.068&0.694\\\hline
Methadone&-27.409&0.208&-0.416&0.620&-0.262&-0.253&0.058&0.513\\\hline
MMushrooms&-29.576&-0.147&-0.239&0.631&-0.106&-0.265&0.002&0.665\\\hline
Nicotine&-38.644&0.171&-0.092&0.397&-0.093&-0.393&0.005&0.801\\\hline
VSA&-34.395&0.071&-0.209&0.326&-0.060&-0.392&0.012&0.829\\\hline
Heroin pleiad&-30.383&0.113&-0.149&0.441&-0.270&-0.331&0.007&0.767\\\hline
Ecstasy pleiad&-17.510&-0.002&-0.222&0.542&-0.180&-0.385&-0.028&0.689\\\hline
Benz. pleiad&-35.808&0.232&-0.136&0.492&-0.201&-0.347&-0.042&0.723\\\hline
Illicit drugs&-18.501&0.096&-0.272&0.537&-0.169&-0.409&0.014&0.657\\\hline \hline
SD&$\leq 0.970$&$\leq 0.008$&$\leq 0.008$&$\leq 0.007$&$\leq 0.007$&$\leq 0.008$&$\leq 0.008$&$\leq 0.009$\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}\\\hline
Alcohol&-16.181&-0.136&0.270&-0.082&-0.024&-0.236&-0.314&0.865\\\hline
Amphetamines&-39.624&0.061&-0.213&0.424&-0.136&-0.365&0.166&0.769\\\hline
Amyl nitrite&-5.472&0.060&0.023&0.157&-0.388&-0.292&-0.319&0.796\\\hline
Benz.&-64.199&0.566&-0.171&0.456&-0.220&-0.112&0.089&0.611\\\hline
Cannabis&-24.008&-0.064&-0.230&0.555&-0.040&-0.354&-0.093&0.706\\\hline
Chocolate&0.709&0.114&-0.159&0.582&0.264&-0.380&-0.606&0.203\\\hline
Cocaine&-46.414&0.224&0.152&0.187&-0.299&-0.292&0.030&0.846\\\hline
Caffeine&-8.114&-0.222&0.503&0.076&-0.063&-0.636&0.052&0.530\\\hline
Crack&-52.425&0.244&-0.153&0.140&-0.219&-0.282&0.399&0.782\\\hline
Ecstasy&-42.579&-0.019&0.078&0.373&-0.045&-0.356&-0.096&0.846\\\hline
Heroin&-44.733&0.361&-0.327&0.368&-0.397&-0.108&0.218&0.641\\\hline
Ketamine&-42.342&0.056&-0.003&0.417&-0.143&-0.363&-0.047&0.818\\\hline
Legal highs&-30.027&-0.062&-0.181&0.460&-0.091&-0.300&-0.098&0.803\\\hline
LSD&-40.183&-0.141&-0.220&0.650&-0.039&-0.118&-0.115&0.693\\\hline
Methadone&-28.093&0.234&-0.417&0.575&-0.296&-0.206&0.024&0.556\\\hline
MMushrooms&-36.864&-0.142&-0.182&0.669&-0.093&-0.215&-0.053&0.664\\\hline
Nicotine&-35.594&0.122&-0.126&0.376&-0.036&-0.441&0.019&0.795\\\hline
VSA&-55.631&0.382&0.009&0.213&-0.038&-0.379&-0.014&0.815\\\hline
Heroin pleiad&-32.917&0.154&-0.147&0.385&-0.310&-0.312&0.044&0.782\\\hline
Ecstasy pleiad&-20.439&-0.059&-0.264&0.548&-0.102&-0.354&-0.045&0.699\\\hline
Benz. pleiad&-41.126&0.256&-0.164&0.438&-0.230&-0.287&0.018&0.761\\\hline
Illicit drugs&-22.701&0.033&-0.295&0.549&-0.125&-0.351&-0.012&0.686\\\hline \hline
SD&$\leq 1.250$&$\leq 0.011$&$\leq 0.011$&$\leq 0.009$&$\leq 0.009$&$\leq 0.009$&$\leq 0.008$&$\leq 0.012$\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}\\\hline
Alcohol&-63.256&0.190&0.823&0.002&0.087&-0.005&-0.268&0.456\\\hline
Amphetamines&-24.230&0.011&-0.223&0.361&-0.254&-0.499&0.375&0.605\\\hline
Amyl nitrite&-6.284&-0.243&-0.183&-0.082&-0.187&-0.092&-0.117&0.918\\\hline
Benz.&-69.623&0.702&-0.189&0.286&-0.215&0.006&0.148&0.568\\\hline
Cannabis&-25.637&-0.145&-0.215&0.606&-0.069&-0.322&-0.051&0.674\\\hline
Chocolate&19.518&-0.121&0.254&0.308&0.168&-0.595&-0.621&0.240\\\hline
Cocaine&-57.737&0.366&0.148&0.082&-0.370&-0.014&-0.001&0.837\\\hline
Caffeine&-91.137&0.351&0.687&0.026&0.052&-0.080&0.567&0.271\\\hline
Crack&-46.531&0.459&-0.220&-0.077&-0.357&0.096&0.066&0.771\\\hline
Ecstasy&-27.572&-0.169&0.101&0.462&-0.191&-0.354&-0.139&0.752\\\hline
Heroin&-30.020&0.302&-0.409&0.232&-0.499&-0.107&0.345&0.555\\\hline
Ketamine&-6.182&-0.169&-0.210&0.643&-0.232&-0.464&-0.044&0.493\\\hline
Legal highs&-17.306&-0.067&-0.240&0.474&-0.201&-0.388&-0.053&0.721\\\hline
LSD&-47.031&-0.012&-0.097&0.762&-0.023&-0.225&-0.155&0.578\\\hline
Methadone&-17.825&0.260&-0.501&0.436&-0.286&-0.238&-0.004&0.594\\\hline
MMushrooms&-29.897&-0.229&-0.273&0.762&-0.037&-0.217&-0.019&0.494\\\hline
Nicotine&-34.684&0.072&-0.032&0.342&-0.022&-0.590&0.204&0.698\\\hline
VSA&-70.559&0.137&0.068&0.230&-0.208&-0.073&0.182&0.918\\\hline
Heroin pleiad&-41.444&0.277&-0.272&0.284&-0.346&-0.105&0.113&0.791\\\hline
Ecstasy pleiad&-19.318&-0.141&-0.257&0.573&-0.125&-0.359&0.014&0.664\\\hline
Benz. pleiad&-47.877&0.416&-0.199&0.300&-0.258&-0.246&0.128&0.745\\\hline
Illicit drugs&-21.767&-0.051&-0.295&0.567&-0.129&-0.344&0.009&0.674\\\hline \hline
SD&$\leq 1.041$&$\leq 0.009$&$\leq 0.009$&$\leq 0.009$&$\leq 0.008$&$\leq 0.007$&$\leq 0.007$&$\leq 0.010$\\\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|}\hline
\multicolumn{1}{|c|}{Drug}&\multicolumn{1}{c|}{$\Theta$}&\multicolumn{1}{c|}{N}&\multicolumn{1}{c|}{E}& \multicolumn{1}{c|}{O}&\multicolumn{1}{c|}{A}&\multicolumn{1}{c|}{C}&\multicolumn{1}{c|}{Imp}&\multicolumn{1}{c|}{SS}\\\hline
Alcohol&-52.758&0.202&0.791&-0.273&0.041&-0.002&-0.176&0.476\\\hline
Amphetamines&-17.930&-0.054&-0.311&0.402&-0.237&-0.472&0.577&0.356\\\hline
Amyl nitrite&5.116&-0.466&-0.348&-0.188&-0.084&-0.186&0.249&0.723\\\hline
Benz.&-51.825&0.707&-0.438&0.240&-0.229&0.052&0.224&0.382\\\hline
Cannabis&-28.488&-0.136&-0.215&0.658&-0.074&-0.282&-0.079&0.641\\\hline
Chocolate&-22.538&0.221&0.565&-0.149&0.195&0.020&0.302&-0.693\\\hline
Cocaine&-42.900&0.347&0.198&-0.011&-0.407&-0.090&-0.103&0.810\\\hline
Caffeine&-53.485&0.422&0.821&-0.118&-0.135&-0.146&0.301&-0.061\\\hline
Crack&-22.095&0.304&-0.279&-0.282&-0.463&0.148&0.119&0.707\\\hline
Ecstasy&-60.127&-0.095&0.168&0.695&-0.128&-0.355&0.242&0.528\\\hline
Heroin&-37.099&0.548&-0.325&0.265&-0.547&-0.069&0.389&0.261\\\hline
Ketamine&1.992&-0.284&-0.395&0.574&-0.307&-0.228&-0.030&0.535\\\hline
Legal highs&0.347&-0.015&-0.352&0.406&-0.315&-0.454&-0.022&0.636\\\hline
LSD&-35.647&0.001&0.054&0.716&0.008&-0.371&-0.309&0.501\\\hline
Methadone&-14.932&0.317&-0.636&0.331&-0.310&-0.106&0.084&0.521\\\hline
MMushrooms&-66.891&-0.143&-0.071&0.715&0.073&-0.114&0.059&0.665\\\hline
Nicotine&-42.383&0.175&-0.013&0.222&0.012&-0.574&0.284&0.714\\\hline
VSA&-75.762&0.043&-0.068&0.419&-0.191&0.250&0.056&0.846\\\hline
Heroin pleiad&-25.458&0.341&-0.397&0.242&-0.379&-0.205&0.116&0.684\\\hline
Ecstasy pleiad&-19.877&-0.146&-0.272&0.603&-0.124&-0.338&-0.004&0.642\\\hline
Benz. pleiad&-43.258&0.498&-0.349&0.260&-0.250&-0.274&0.343&0.554\\\hline
Illicit drugs&-22.772&-0.055&-0.329&0.575&-0.113&-0.322&0.004&0.665\\\hline \hline
SD&$\leq 0.707$&$\leq 0.006$&$\leq 0.006$&$\leq 0.006$&$\leq 0.007$&$\leq 0.007$&$\leq 0.009$&$\leq 0.007$\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
 Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&67.1&64.7&67.0&66.9&55.9&66.5&7.6&4.7&11.8&4.4\\\hline
Amphetamines&69.1&69.3&69.2&68.5&68.7&68.6&0.7&1.0&1.1&1.2\\\hline
Amyl nitrite&61.9&61.8&61.9&61.1&61.7&61.5&1.6&2.4&0.9&2.0\\\hline
Benz.&67.6&67.3&67.4&67.0&66.8&66.9&0.8&0.7&0.8&0.9\\\hline
Cannabis&75.0&75.2&75.1&74.9&74.4&74.7&0.5&0.5&0.8&0.6\\\hline
Chocolate&56.7&54.3&56.7&56.4&42.9&56.2&11.4&13.1&5.7&20.0\\\hline
Cocaine&66.4&66.5&66.5&66.1&66.2&66.2&0.4&0.6&0.7&0.7\\\hline
Caffeine&69.9&70.3&69.9&69.7&56.8&69.4&6.5&7.5&10.8&8.1\\\hline
Crack&66.0&65.9&65.9&62.8&65.6&65.3&4.7&1.6&2.1&2.6\\\hline
Ecstasy&71.6&71.6&71.6&71.4&71.4&71.4&0.5&0.8&0.4&0.7\\\hline
Heroin&70.3&70.8&70.7&68.4&70.6&70.3&1.9&1.4&2.1&1.6\\\hline
Ketamine&66.9&66.8&66.8&65.1&66.6&66.4&2.3&2.0&1.2&1.1\\\hline
Legal highs&73.4&73.3&73.3&73.0&72.9&72.9&0.4&0.1&0.5&0.6\\\hline
LSD&72.4&72.4&72.4&71.6&72.2&72.0&0.7&0.4&0.6&0.9\\\hline
Methadone&69.3&69.5&69.4&68.6&69.2&69.1&1.2&1.4&1.0&1.1\\\hline
MMushrooms&71.0&70.9&71.0&70.0&70.6&70.4&1.2&0.9&1.1&0.9\\\hline
Nicotine&66.3&66.0&66.2&66.1&65.2&65.8&0.9&0.7&1.0&1.1\\\hline
VSA&70.4&70.5&70.5&67.8&70.4&70.1&3.0&1.7&1.9&0.8\\\hline
Heroin pleiad&68.1&68.3&68.2&67.5&67.7&67.6&0.6&0.4&0.7&0.1\\\hline
Ecstasy pleiad&76.2&75.5&76.0&75.8&75.2&75.6&1.1&0.3&0.2&0.5\\\hline
Benz. pleiad&68.7&68.8&68.8&68.6&68.5&68.5&0.2&0.8&0.4&0.6\\\hline
Illicit drugs&74.9&75.2&75.1&74.5&74.9&74.8&0.2&0.9&0.6&0.7\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&58.0&58.1&58.0&57.7&54.4&57.5&4.7&5.3&3.7&5.9\\\hline
Amphetamines&70.6&70.4&70.5&69.5&70.2&70.0&1.8&0.9&0.8&0.9\\\hline
Amyl nitrite&65.4&65.2&65.3&63.2&65.0&64.8&2.3&3.0&2.7&3.7\\\hline
Benz.&68.0&68.2&68.2&67.3&67.9&67.7&1.3&1.1&0.8&0.9\\\hline
Cannabis&75.0&74.8&74.9&74.9&74.6&74.7&0.4&0.5&0.2&0.3\\\hline
Chocolate&58.0&60.0&58.0&57.9&40.0&57.5&15.5&15.3&20.0&6.7\\\hline
Cocaine&68.1&68.3&68.3&67.4&68.1&68.0&0.2&0.7&1.3&1.1\\\hline
Caffeine&65.2&65.6&65.3&65.1&63.9&65.1&5.4&7.0&3.3&6.6\\\hline
Crack&69.6&68.4&68.5&62.0&68.3&68.0&5.1&2.5&2.9&5.3\\\hline
Ecstasy&70.6&70.1&70.2&69.8&70.0&69.9&1.0&0.4&0.4&0.8\\\hline
Heroin&71.2&70.9&70.9&64.4&70.7&70.3&6.8&3.4&2.4&2.4\\\hline
Ketamine&68.3&68.8&68.8&67.3&68.6&68.5&1.4&1.0&2.0&2.0\\\hline
Legal highs&73.0&73.3&73.2&72.5&72.7&72.7&0.7&0.7&1.1&0.7\\\hline
LSD&72.1&72.0&72.0&71.1&71.8&71.6&1.1&1.1&0.9&1.0\\\hline
Methadone&69.1&69.3&69.3&68.1&69.1&68.9&0.9&2.2&1.0&1.4\\\hline
MMushrooms&71.7&71.8&71.8&71.0&71.7&71.5&0.9&0.9&0.8&0.9\\\hline
Nicotine&67.5&67.8&67.6&67.3&67.3&67.3&0.3&0.5&0.8&0.4\\\hline
VSA&68.4&68.5&68.5&63.2&68.3&68.1&5.3&5.3&2.8&3.5\\\hline
Heroin pleiad&68.5&68.6&68.6&67.9&68.5&68.3&1.0&0.3&0.8&0.8\\\hline
Ecstasy pleiad&75.9&76.1&76.0&75.7&75.6&75.6&0.4&0.6&0.9&0.4\\\hline
Benz. pleiad&70.1&69.8&69.9&69.3&69.2&69.2&1.1&0.6&0.7&0.8\\\hline
Illicit drugs&76.5&76.4&76.4&76.2&76.3&76.2&0.6&0.3&0.3&0.3\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&58.5&57.8&58.4&57.8&56.0&57.5&2.4&1.7&3.3&2.4\\\hline
Amphetamines&68.1&67.7&67.7&64.7&67.5&67.2&4.6&0.8&1.8&1.4\\\hline
Amyl nitrite&70.7&70.8&70.8&61.0&70.6&70.4&2.4&2.4&3.9&6.7\\\hline
Benz.&68.2&68.0&68.0&67.6&68.1&68.0&1.3&1.3&1.2&2.4\\\hline
Cannabis&73.7&73.7&73.7&73.2&73.6&73.4&0.6&0.1&0.3&0.5\\\hline
Chocolate&56.7&56.6&56.7&56.0&46.5&55.5&11.1&11.5&11.1&11.1\\\hline
Cocaine&67.3&68.0&68.0&65.4&67.8&67.6&3.8&3.1&2.3&1.9\\\hline
Caffeine&58.7&59.5&58.8&59.3&53.7&58.9&4.0&6.8&5.8&4.1\\\hline
Crack&80.0&81.4&81.4&45.0&81.4&81.0&5.0&5.0&7.9&4.1\\\hline
Ecstasy&66.7&66.6&66.6&65.4&66.5&66.4&1.7&1.7&1.6&1.6\\\hline
Heroin&75.5&75.8&75.8&67.9&75.6&75.4&9.4&3.8&4.3&3.5\\\hline
Ketamine&67.1&66.7&66.7&59.5&66.4&66.1&8.9&2.5&4.8&6.3\\\hline
Legal highs&68.5&68.7&68.7&66.4&68.4&68.1&2.5&2.1&1.2&1.0\\\hline
LSD&69.9&70.0&70.0&69.3&69.8&69.8&0.6&2.4&1.8&3.2\\\hline
Methadone&66.7&66.9&66.9&63.7&66.6&66.4&2.9&2.3&2.1&1.6\\\hline
MMushrooms&71.7&71.4&71.4&67.9&71.1&70.9&4.4&3.1&1.3&1.4\\\hline
Nicotine&64.1&64.2&64.1&63.5&63.7&63.6&1.0&0.7&0.8&0.5\\\hline
VSA&70.6&70.3&70.3&55.9&70.2&69.9&11.8&5.9&4.2&7.8\\\hline
Heroin pleiad&67.3&67.0&67.1&64.7&66.6&66.3&3.2&1.9&1.5&1.3\\\hline
Ecstasy pleiad&74.4&74.4&74.4&74.0&74.2&74.1&0.3&0.3&0.4&0.8\\\hline
Benz. pleiad&68.9&69.0&69.0&68.6&68.8&68.7&0.2&0.6&1.0&1.8\\\hline
Illicit drugs&74.6&74.4&74.5&74.2&74.2&74.2&0.6&0.4&0.2&0.6\\\hline
\end{tabular}
\begin{tabular}{|l|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|>{\quad}c<{\quad}|c|c|c|c|}\hline
&\multicolumn{3}{c|}{Total sample}&\multicolumn{3}{c|}{LOOCV}&\multicolumn{4}{c|}{Stability indicators}\\\cline{2-11}
Drug  &Sn &Sp&Acc&Sn &Sp& Acc &TP$\to$FN&FN$\to$TP&FP$\to$TN&TN$\to$FP\\\hline
Alcohol&56.0&55.6&55.9&55.2&54.1&54.9&1.4&1.3&1.6&2.4\\\hline
Amphetamines&66.3&66.3&66.3&63.2&65.9&65.6&4.9&3.1&2.3&2.5\\\hline
Amyl nitrite&70.6&85.0&84.8&47.1&84.9&84.5&0.0&5.9&13.1&4.6\\\hline
Benz.&69.8&69.5&69.5&67.0&69.3&69.1&3.9&1.7&2.0&2.6\\\hline
Cannabis&71.1&71.2&71.2&70.8&70.7&70.8&0.8&0.3&0.5&0.5\\\hline
Chocolate&54.7&54.9&54.7&54.3&51.4&53.7&3.0&3.4&3.8&3.0\\\hline
Cocaine&71.7&69.0&69.1&65.0&68.8&68.7&6.7&3.3&3.2&6.5\\\hline
Caffeine&54.3&53.7&54.2&53.8&50.2&53.4&4.6&5.4&2.6&5.7\\\hline
Crack&81.8&82.3&82.3&45.5&82.2&82.0&9.1&9.1&7.7&6.7\\\hline
Ecstasy&70.2&71.4&71.4&65.5&71.2&70.9&7.1&6.0&3.8&3.3\\\hline
Heroin&79.3&80.7&80.6&65.5&80.6&80.4&6.9&0.0&5.3&3.0\\\hline
Ketamine&64.9&66.7&66.6&56.8&66.5&66.3&5.4&10.8&8.0&6.7\\\hline
Legal highs&69.5&68.6&68.7&63.4&68.5&68.1&4.6&2.3&2.3&3.1\\\hline
LSD&69.6&70.6&70.6&65.2&70.5&70.3&4.3&2.9&4.4&3.3\\\hline
Methadone&68.6&68.0&68.1&64.5&67.9&67.7&5.8&2.5&2.7&4.0\\\hline
MMushrooms&72.7&72.9&72.9&63.6&72.8&72.6&6.8&2.3&5.5&4.9\\\hline
Nicotine&62.5&62.7&62.6&62.1&62.3&62.2&0.4&1.2&0.9&0.9\\\hline
VSA&71.4&74.3&74.3&61.9&74.2&74.1&9.5&4.8&8.3&5.5\\\hline
Heroin pleiad&68.5&68.4&68.4&65.2&68.1&67.9&3.3&2.7&1.8&1.8\\\hline
Ecstasy pleiad&72.3&72.5&72.4&72.0&72.1&72.0&0.5&0.1&0.5&0.4\\\hline
Benz. pleiad&68.0&68.3&68.3&66.9&68.1&67.9&0.8&0.3&1.0&1.2\\\hline
Illicit drugs&73.4&72.9&73.2&72.8&72.6&72.7&0.9&0.2&0.2&0.7\\\hline
\end{tabular}
